Deep Reinforcement Learning for Event-Triggered Control

Event-triggered control (ETC) methods can achieve high-performance control with a significantly lower number of samples compared to usual, time-triggered methods. These frameworks are often based on a mathematical model of the system and specific designs of controller and event trigger. In this paper, we show how deep reinforcement learning (DRL) algorithms can be leveraged to simultaneously learn control and communication behavior from scratch, and present a DRL approach that is particularly suitable for ETC. To our knowledge, this is the first work to apply DRL to ETC. We validate the approach on multiple control tasks and compare it to model-based event-triggering frameworks. In particular, we demonstrate that it can, other than many model-based ETC designs, be straightforwardly applied to nonlinear systems.

==> RL_oneAgent.tex <==
%\tikzsetnextfilename{RL_oneAgent}
\begin{tikzpicture}[remember picture,scale=0.8, every node/.style={scale=0.8}]
\tikzset{>=latex}
\tikzset{radiation/.style={{decorate,decoration={expanding
waves,angle=90,segment length=4pt}}}}
\node[draw,rectangle,rounded corners,minimum width=2em, minimum
height=2em](act_et){Actuator};
\node[draw, rectangle,minimum width = 3em, minimum height =
3em,right = 2em of act_et](system_et){Physical System};
\node[draw,rectangle,rounded corners,minimum width=2em, minimum
height=2em,right = 2em of system_et](sensor_et){Sensor};
\node[draw,rectangle, minimum width = 3em, minimum height = 3em, below = 2em of
act_et,align = left](ctrl_et){Learning \\ Agent};

\draw[->](system_et) -- (sensor_et);
\draw[->](sensor_et) |- (ctrl_et);
\draw[->] (act_et) -- (system_et);
\draw[radiation,decoration={angle=45}]
([shift={(0cm,0.1cm)}]ctrl_et.north)-- 
([shift={(0cm,-0.1cm)}]act_et.south);
\end{tikzpicture}

==> ant.tex <==
% This file was created by matplotlib2tikz v0.6.15.
%\tikzsetnextfilename{Ant}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.513725490196078,0.658823529411765,0.231372549019608}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
 width=0.4\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=$s$,
 xmax=22,
 axis lines=left,
change y base,
 unit markings =parenthesis,
 y unit = \si{\meter},
 grid=both,
 scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.0cm},
]
\addplot [x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult}, color1]
table {%
0 -0.0345729657351437
1 -0.0671429149318691
2 -0.0730074182503169
3 -0.0596755823674324
4 0.0134312954580653
5 0.092769437531386
6 0.158631972674804
7 0.213806637459814
8 0.260121720847882
9 0.286825352418825
10 0.303170812454857
11 0.341392442604229
12 0.412325430963926
13 0.50314737438456
14 0.608244860030569
15 0.707700512696474
16 0.797664678475409
17 0.884720540163552
18 0.971329877201152
19 1.04830228604392
20 1.13167128026595
21 1.24097403589356
22 1.33625590436252
23 1.41589408415682
24 1.48329060826427
25 1.54307287807537
26 1.59290895786776
27 1.63259333795164
28 1.67011046538885
29 1.70802406738056
30 1.76861146931016
31 1.81941070295316
32 1.83685068202696
33 1.85182176160137
34 1.89962516718852
35 1.98378511665447
36 2.08665205828223
37 2.16684254601512
38 2.24190205568769
39 2.3055939192306
40 2.3706349220556
41 2.45216788014821
42 2.52734523246908
43 2.59454666797041
44 2.67808475891415
45 2.77991553633865
46 2.892569445299
47 3.04603828578566
48 3.15538078786366
49 3.248582032168
50 3.34207682413916
51 3.42684371648322
52 3.48859822513163
53 3.54869494532859
54 3.60706061667374
55 3.66020443561454
56 3.71046508247376
57 3.76390744769246
58 3.78596685073833
59 3.81816235761575
60 3.87815369770732
61 3.93714002822043
62 3.99700383088408
63 4.0549568657496
64 4.11896482036304
65 4.20493135562353
66 4.30186532927589
67 4.37649707602554
68 4.42139921841133
69 4.45629850971097
70 4.49726401725018
71 4.54758751545181
72 4.58694092767095
73 4.6219487914545
74 4.64744044200626
75 4.66188701415533
76 4.69712933155212
77 4.74529321104527
78 4.84703409315617
79 4.98923425674014
80 5.12228122191566
81 5.23825101185584
82 5.34234732186747
83 5.40848059266909
84 5.47766740962574
85 5.56597252646657
86 5.65989056112447
87 5.74685280062984
88 5.82423908738321
89 5.90366489495744
90 5.96594689225751
91 6.02091655213893
92 6.07159504969687
93 6.12024708998523
94 6.15831341216599
95 6.22341205429355
96 6.32176062855031
97 6.39999993766614
98 6.47185120012346
99 6.5359043911758
100 6.57856583544464
101 6.60968364587852
102 6.66303890833957
103 6.70948741208402
104 6.76925395154815
105 6.87514937008577
106 6.99908345322583
107 7.11384317975464
108 7.2130375358022
109 7.31164734591949
110 7.40321708917571
111 7.43910716894571
112 7.44998306109275
113 7.47634518250663
114 7.50355886573031
115 7.52353470800056
116 7.54548200495561
117 7.58668307900507
118 7.64834691345432
119 7.71879967430866
120 7.78643567141935
121 7.87642959641256
122 7.96382932522458
123 8.03937232138117
124 8.10357022749448
125 8.15934774207763
126 8.20589892813103
127 8.24448223081178
128 8.29779326158394
129 8.36627384752915
130 8.44336290098126
131 8.51910988314277
132 8.58319577493084
133 8.62454614017252
134 8.64669137339207
135 8.62314863468737
136 8.58332682714863
137 8.55001238226313
138 8.52290804985868
139 8.49233273838456
140 8.45749269220051
141 8.4247288384416
142 8.39369408692727
143 8.36382484464405
144 8.3248738625908
145 8.28016549108912
146 8.28499028941302
147 8.31949329310942
148 8.36971625407333
149 8.42325598185683
150 8.47840679804328
151 8.5101641721019
152 8.52600004756842
153 8.55176270226143
154 8.5748412646699
155 8.57896886679499
156 8.58322375293892
157 8.58625888924386
158 8.58962122068709
159 8.59356340950461
160 8.59396195790004
161 8.57861163994875
162 8.53566537934609
163 8.47060312221473
164 8.43640174731952
165 8.42441881834019
166 8.41144863986787
167 8.41333080653564
168 8.43239407283284
169 8.49063548697356
170 8.58044443290301
171 8.66858655856629
172 8.74420292631585
173 8.81024249746556
174 8.86433655768646
175 8.91086596044606
176 8.98439359142056
177 9.07028696764366
178 9.16221473209032
179 9.21855093960908
180 9.21847427152712
181 9.22538366485837
182 9.24979101941227
183 9.28172524694237
184 9.31622846762232
185 9.33890721948593
186 9.33541541422506
187 9.33837028106985
188 9.33583323029948
189 9.32365282176677
190 9.30346425368049
191 9.29788094473041
192 9.29144144682454
193 9.29562493493181
194 9.34766787196702
195 9.42971998616505
196 9.52036026081043
197 9.58948196875726
198 9.65022261115247
199 9.69837493248661
200 9.74431202156539
201 9.7337829113201
202 9.7077569292935
203 9.68370301404318
204 9.65938896160485
205 9.63069540503608
206 9.60005199510924
207 9.5692453204084
208 9.54510608618484
209 9.56900263959317
210 9.61863594648057
211 9.67615958292099
212 9.73105999639594
213 9.78597679667778
214 9.83189241810803
215 9.87769236207102
216 9.93812379507871
217 9.99342408318933
218 10.0150311167827
219 10.0375860235817
220 10.0737155115576
221 10.1084658992886
222 10.1410580757884
223 10.1676832822753
224 10.1964251991974
225 10.2416117317303
226 10.288184543575
227 10.2960209104268
228 10.2981082755664
229 10.3419738566683
230 10.3675158880235
231 10.3878496801662
232 10.39513396109
233 10.396303999025
234 10.3897946033041
235 10.380865633437
236 10.3818818233667
237 10.38167958512
238 10.3771182761083
239 10.3769603881009
240 10.3910368148981
241 10.4295893318763
242 10.4694830570474
243 10.4998331711924
244 10.5123259485527
245 10.5241221838888
246 10.580980509181
247 10.7094991171833
248 10.8774379824453
249 11.0255403335829
250 11.1573946770931
251 11.2790377493707
252 11.3989871412435
253 11.4951020827959
254 11.6155368765391
255 11.7458490446645
256 11.8868219794626
257 12.0140864755421
258 12.1124483448978
259 12.2093337657703
260 12.2908857285621
261 12.3704345852865
262 12.4161627279252
263 12.4427005984265
264 12.4677262665493
265 12.494642145522
266 12.5073148590134
267 12.5195350503694
268 12.5322862532833
269 12.5514447651288
270 12.5940069103507
271 12.6469323629992
272 12.6977855719216
273 12.7477675195659
274 12.7981100390603
275 12.8541004162917
276 12.8717126416451
277 12.8844689231145
278 12.8968255208433
279 12.9113755837583
280 12.927649132012
281 12.9399811811867
282 12.9443637754789
283 12.9402520289879
284 12.9442115946154
285 12.9457716777978
286 12.9651869704941
287 13.0043203674184
288 13.0418420388517
289 13.0865915415282
290 13.1365263401433
291 13.1765603978569
292 13.2155745836904
293 13.2704566089676
294 13.3190682876998
295 13.3479875792503
296 13.3761419715457
297 13.4283484105582
298 13.4820584301168
299 13.5373038054784
300 13.6016817440197
301 13.6554802597317
302 13.6955357027528
303 13.7169690249492
304 13.7445710249371
305 13.7519846638727
306 13.7606468347675
307 13.7722476466278
308 13.7815021822151
309 13.7830463274685
310 13.7796914534888
311 13.7860340912656
312 13.8102654031548
313 13.8378739631177
314 13.8672142666968
315 13.8868694650622
316 13.8989514705372
317 13.9128479763791
318 13.9259837797131
319 13.9254097759264
320 13.9309561214991
321 13.9492605072342
322 13.9700305966492
323 13.9928511839731
324 14.0257861127151
325 14.0532222652955
326 14.0794562143958
327 14.1073701746194
328 14.1287005091346
329 14.1374375269252
330 14.166768000383
331 14.2297991124684
332 14.3109682382839
333 14.4012634589648
334 14.4919101252231
335 14.5764553188788
336 14.6461474875219
337 14.7167805177411
338 14.8086922889565
339 14.8976185443833
340 14.9865042068542
341 15.0801271486121
342 15.1837627846549
343 15.2709233036341
344 15.3106003910934
345 15.3648662221552
346 15.413608760461
347 15.451283824337
348 15.4781078984165
349 15.4999434932713
350 15.5147403589521
351 15.5363402457177
352 15.5684734276143
353 15.6042531226734
354 15.6462996138574
355 15.7003306518907
356 15.7832376578425
357 15.8862414212712
358 15.9739791975972
359 16.0603991206115
360 16.1527535485728
361 16.2140492492784
362 16.2713130271347
363 16.3190929128271
364 16.3601080672948
365 16.3969895513437
366 16.418003629093
367 16.4160918176118
368 16.4304023461452
369 16.4596881045644
370 16.5248609397883
371 16.6007949403119
372 16.6683766607294
373 16.730681620414
374 16.8089768417926
375 16.8963145905859
376 16.9835860611845
377 17.0527707026035
378 17.0680973015204
379 17.0997625216929
380 17.13450851779
381 17.1555120997197
382 17.1728331405861
383 17.1868302519373
384 17.1929842934039
385 17.1878797758926
386 17.1956035637021
387 17.2259182249577
388 17.2468852583358
389 17.2706807867318
390 17.3001314410203
391 17.3665107284271
392 17.4545262116931
393 17.5413437112658
394 17.6342308470392
395 17.7150103564606
396 17.7806910279464
397 17.838464295217
398 17.9093178863214
399 17.9834744229675
400 18.0607669344515
401 18.142883287006
402 18.2201298030157
403 18.2946452239036
404 18.3649365812553
405 18.4288153658765
406 18.4864111045765
407 18.5342914054864
408 18.5779293324302
409 18.5987325032278
410 18.590492620358
411 18.5919517715439
412 18.5901301683569
413 18.5767588733254
414 18.5526555691696
415 18.5459639070806
416 18.5494773991823
417 18.5437183174525
418 18.5311679811413
419 18.5477915058418
420 18.5884780203855
421 18.6658457352912
422 18.7480173787663
423 18.8248016324655
424 18.8939739577401
425 18.9478254368506
426 19.0004095714786
427 19.0648240554739
428 19.117689687915
429 19.1774304700186
430 19.2304475066492
431 19.2740519196838
432 19.3089080245489
433 19.3334173306433
434 19.3588899636587
435 19.396718119831
436 19.4659829204313
437 19.5682999953589
438 19.6767692315572
439 19.7696145869085
440 19.8566275808412
441 19.933779902172
442 19.9801376200702
443 20.0182539487878
444 20.0634621890612
445 20.1085336734986
446 20.1396295217987
447 20.1592925286532
448 20.1722042680057
449 20.1890427900284
450 20.2151591003073
451 20.2726628895617
452 20.3518079323564
453 20.4501892801356
454 20.5263139371424
455 20.6033402934092
456 20.6726112777589
457 20.7260080135734
458 20.758619674111
459 20.7772811508303
460 20.7877025064162
461 20.8233148742253
462 20.8506645325777
463 20.870857163271
464 20.8801897101282
465 20.8934034091319
466 20.9224661065374
467 20.9446365301669
468 20.9572170658564
469 20.9517776850654
470 20.9530601451182
471 20.9830851208195
472 21.035041038947
473 21.0862670355816
474 21.1347671530178
475 21.1802837928652
476 21.2065659057286
477 21.2059547355365
478 21.1916400793313
479 21.2188342714179
480 21.2336730406983
481 21.2667693645305
482 21.3558804394688
483 21.4652449708335
484 21.5600447345049
485 21.6441954336763
486 21.7178296655508
487 21.7946914080398
488 21.8844997862398
489 21.9581740556706
490 22.042688328605
491 22.1346137706301
492 22.2222178248852
493 22.3039960818021
494 22.3573741425641 
495 22.3971050756981
496 22.4359736464949
497 22.440730351525
498 22.4230050557371
499 22.4000911279495
};
\nextgroupplot[
 width=0.4\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=$u$,
 axis lines=left,
 xmax=22,
 yshift=0.2cm,
change y base,
 unit markings =parenthesis,
 y unit = \si{\newton\meter},
% xlabel = $t$,
 %x unit = \si{\second},
 grid=both,
 scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.0cm},
]
\addplot [x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult},color3]
table {%
0 0.764143824577332
1 0.0547116212546825
2 0.0547116212546825
3 0.0547116212546825
4 0.0516126789152622
5 0.401973843574524
6 -0.187472105026245
7 0.193827584385872
8 0.193827584385872
9 -0.0622489638626575
10 -0.0622489638626575
11 -0.0622489638626575
12 -0.0622489638626575
13 -0.131961092352867
14 -0.131961092352867
15 0.272181779146194
16 0.272181779146194
17 0.272181779146194
18 -0.185672298073769
19 -0.185672298073769
20 -0.185672298073769
21 -0.242163255810738
22 0.212083086371422
23 0.0937804728746414
24 0.0937804728746414
25 0.0241809375584126
26 0.361624270677567
27 0.20820789039135
28 0.20820789039135
29 0.20820789039135
30 0.20820789039135
31 0.20820789039135
32 0.20820789039135
33 0.20820789039135
34 -0.574229419231415
35 -0.574229419231415
36 -0.574229419231415
37 -0.574229419231415
38 -0.574229419231415
39 0.174620375037193
40 0.174620375037193
41 0.174620375037193
42 0.152789905667305
43 0.152789905667305
44 0.152789905667305
45 0.152789905667305
46 -0.815993070602417
47 -0.643898963928223
48 -0.643898963928223
49 -0.643898963928223
50 -0.643898963928223
51 -0.643898963928223
52 -0.37111958861351
53 -0.594792068004608
54 0.015712846070528
55 0.015712846070528
56 0.0486099980771542
57 0.162886440753937
58 0.800601482391357
59 0.800601482391357
60 0.648646116256714
61 0.012848723679781
62 0.0537607856094837
63 0.0537607856094837
64 0.0537607856094837
65 -0.643596470355988
66 -0.643596470355988
67 -0.643596470355988
68 -0.357684373855591
69 0.0285875834524632
70 -0.53586608171463
71 0.263152122497559
72 0.263152122497559
73 0.263152122497559
74 0.15630915760994
75 0.0822583884000778
76 0.754755735397339
77 0.754755735397339
78 0.754755735397339
79 0.710028171539307
80 0.710028171539307
81 0.710028171539307
82 0.0738905221223831
83 -0.0334430858492851
84 -0.0334430858492851
85 -0.573480188846588
86 -0.573480188846588
87 -0.535354733467102
88 -0.535354733467102
89 -0.535354733467102
90 -0.535354733467102
91 -0.535354733467102
92 -0.535354733467102
93 0.153009340167046
94 0.153009340167046
95 -0.308919221162796
96 -0.323848485946655
97 -0.323848485946655
98 -0.323848485946655
99 -0.323848485946655
100 0.206760391592979
101 0.206760391592979
102 0.206760391592979
103 0.206760391592979
104 0.0857207626104355
105 0.0857207626104355
106 0.692939400672913
107 0.692939400672913
108 0.692939400672913
109 0.692939400672913
110 0.692939400672913
111 0.0468844659626484
112 0.146353662014008
113 0.146353662014008
114 0.146353662014008
115 0.146353662014008
116 -0.0247863829135895
117 -0.0247863829135895
118 -0.205586940050125
119 -0.205586940050125
120 -0.205586940050125
121 -0.205586940050125
122 -0.205586940050125
123 0.135889992117882
124 0.135889992117882
125 0.162316516041756
126 0.162316516041756
127 -0.23402900993824
128 -0.23402900993824
129 -0.23402900993824
130 -0.23402900993824
131 -0.0025508850812912
132 -0.0025508850812912
133 -0.0025508850812912
134 -0.0025508850812912
135 -0.0025508850812912
136 -0.0025508850812912
137 -0.0025508850812912
138 -0.0504307337105274
139 -0.148783907294273
140 -0.148783907294273
141 -0.507318437099457
142 -0.507318437099457
143 0.136112436652184
144 0.0512705631554127
145 0.0512705631554127
146 0.0512705631554127
147 -0.310018926858902
148 -0.310018926858902
149 -0.310018926858902
150 -0.310018926858902
151 -0.310018926858902
152 -0.310018926858902
153 -0.310018926858902
154 -0.310018926858902
155 -0.310018926858902
156 -0.310018926858902
157 -0.310018926858902
158 -0.310018926858902
159 -0.310018926858902
160 -0.310018926858902
161 0.133126363158226
162 0.675977289676666
163 0.675977289676666
164 0.675977289676666
165 0.675977289676666
166 0.675977289676666
167 0.675977289676666
168 0.675977289676666
169 0.0396550185978413
170 0.0396550185978413
171 0.0396550185978413
172 0.0396550185978413
173 -0.14160193502903
174 0.0883163809776306
175 0.0883163809776306
176 0.0883163809776306
177 -0.7003054022789
178 -0.7003054022789
179 -0.7003054022789
180 -0.7003054022789
181 -0.7003054022789
182 -0.211718380451202
183 -0.103563964366913
184 0.490480601787567
185 0.490480601787567
186 0.490480601787567
187 0.490480601787567
188 0.490480601787567
189 -0.168901309370995
190 0.192918106913567
191 0.192918106913567
192 0.192918106913567
193 -0.0429250709712505
194 -0.0429250709712505
195 0.488145172595978
196 0.488145172595978
197 0.093588575720787
198 -0.778454959392548
199 -0.778454959392548
200 -0.778454959392548
201 -0.778454959392548
202 -0.778454959392548
203 -0.778454959392548
204 -0.778454959392548
205 0.130290895700455
206 0.130290895700455
207 0.130290895700455
208 0.130290895700455
209 -0.279108792543411
210 -0.279108792543411
211 0.472459316253662
212 0.851682603359222
213 0.851682603359222
214 -0.287187993526459
215 0.0935324281454086
216 -0.0722767114639282
217 -0.0722767114639282
218 -0.0722767114639282
219 0.0356028266251087
220 0.0356028266251087
221 0.388264685869217
222 0.388264685869217
223 0.397897064685822
224 0.279280364513397
225 0.279280364513397
226 0.0522671602666378
227 0.0522671602666378
228 0.0522671602666378
229 0.0522671602666378
230 0.0522671602666378
231 0.0522671602666378
232 0.0522671602666378
233 0.0522671602666378
234 0.0522671602666378
235 0.0522671602666378
236 0.0522671602666378
237 0.0522671602666378
238 -0.283087223768234
239 -0.283087223768234
240 -0.0298473127186298
241 -0.0298473127186298
242 -0.0298473127186298
243 -0.0298473127186298
244 0.290635764598846
245 0.359003156423569
246 0.28608176112175
247 -0.0618314445018768
248 -0.0618314445018768
249 -0.0618314445018768
250 -0.0618314445018768
251 0.210409328341484
252 0.210409328341484
253 0.210409328341484
254 -0.32418829202652
255 -0.32418829202652
256 -0.256008714437485
257 -0.153718173503876
258 -0.153718173503876
259 -0.153718173503876
260 -0.153718173503876
261 -0.153718173503876
262 -0.153718173503876
263 -0.153718173503876
264 -0.397429227828979
265 -0.397429227828979
266 -0.397429227828979
267 -0.397429227828979
268 -0.397429227828979
269 0.134413823485374
270 -0.0564384646713734
271 -0.78128182888031
272 -0.133581981062889
273 -0.133581981062889
274 -0.428866475820541
275 -0.428866475820541
276 -0.428866475820541
277 -0.428866475820541
278 -0.428866475820541
279 -0.428866475820541
280 -0.428866475820541
281 -0.428866475820541
282 -0.24540601670742
283 -0.24540601670742
284 0.507456064224243
285 0.507456064224243
286 0.507456064224243
287 0.507456064224243
288 -0.548646032810211
289 -0.13050964474678
290 -0.13050964474678
291 -0.13050964474678
292 -0.13050964474678
293 -0.13050964474678
294 -0.0296691730618477
295 -0.0296691730618477
296 -0.0296691730618477
297 -0.0296691730618477
298 -0.166131123900414
299 -0.166131123900414
300 -0.166131123900414
301 -0.166131123900414
302 0.158911123871803
303 0.158911123871803
304 0.150628983974457
305 0.150628983974457
306 -0.508436977863312
307 -0.508436977863312
308 -0.518204271793365
309 -0.518204271793365
310 -0.518204271793365
311 -0.518204271793365
312 -0.518204271793365
313 -0.518204271793365
314 0.0387013964354992
315 0.0387013964354992
316 0.0387013964354992
317 0.0387013964354992
318 0.233054682612419
319 0.864796578884125
320 0.109658226370811
321 0.0241822712123394
322 -0.116575434803963
323 -0.116575434803963
324 0.12482525408268
325 0.12482525408268
326 -0.248602271080017
327 -0.0587767548859119
328 -0.220419317483902
329 -0.220419317483902
330 -0.220419317483902
331 0.867821574211121
332 0.867821574211121
333 0.867821574211121
334 0.867821574211121
335 0.867821574211121
336 0.283632069826126
337 0.283632069826126
338 0.283632069826126
339 -0.0208615884184837
340 -0.145532578229904
341 -0.145532578229904
342 -0.437397420406342
343 -0.32809391617775
344 -0.365855038166046
345 -0.0213850848376751
346 -0.0213850848376751
347 0.142544478178024
348 0.142544478178024
349 0.142544478178024
350 0.142544478178024
351 0.142544478178024
352 -0.409382045269012
353 -0.184857189655304
354 -0.280356824398041
355 -0.280356824398041
356 -0.280356824398041
357 -0.465274572372437
358 -0.465274572372437
359 0.133662641048431
360 -0.0782623440027237
361 -0.0782623440027237
362 -0.502180814743042
363 -0.502180814743042
364 -0.502180814743042
365 -0.502180814743042
366 0.091666579246521
367 0.091666579246521
368 0.091666579246521
369 0.0323204882442951
370 0.0323204882442951
371 0.0323204882442951
372 0.0810245722532272
373 0.0810245722532272
374 0.0810245722532272
375 0.0810245722532272
376 0.0810245722532272
377 -0.0852876603603363
378 -0.0852876603603363
379 -0.0852876603603363
380 -0.0852876603603363
381 -0.0852876603603363
382 -0.0852876603603363
383 -0.0852876603603363
384 0.0301372073590755
385 0.0301372073590755
386 0.0301372073590755
387 0.0301372073590755
388 0.0301372073590755
389 0.0301372073590755
390 -0.108121648430824
391 0.00569498911499977
392 0.112911373376846
393 0.112911373376846
394 0.194401368498802
395 0.194401368498802
396 0.128116652369499
397 0.128116652369499
398 0.128116652369499
399 0.128116652369499
400 -0.0968914180994034
401 -0.0968914180994034
402 -0.0968914180994034
403 -0.0968914180994034
404 -0.0968914180994034
405 -0.0968914180994034
406 0.0915897041559219
407 0.106085255742073
408 0.106085255742073
409 0.0941811501979828
410 0.0941811501979828
411 -0.0997401773929596
412 0.127872049808502
413 0.260366231203079
414 0.260366231203079
415 0.260366231203079
416 0.260366231203079
417 0.260366231203079
418 0.300927639007568
419 0.053972665220499
420 0.053972665220499
421 0.859126508235931
422 0.633536815643311
423 0.268749564886093
424 0.268749564886093
425 0.0794652849435806
426 0.0794652849435806
427 -0.348603755235672
428 -0.348603755235672
429 -0.172536939382553
430 -0.172536939382553
431 -0.0645896047353745
432 -0.0645896047353745
433 -0.0645896047353745
434 -0.0645896047353745
435 -0.0645896047353745
436 -0.0645896047353745
437 0.196878150105476
438 0.196878150105476
439 0.196878150105476
440 0.196878150105476
441 0.196878150105476
442 -0.612184286117554
443 -0.238631546497345
444 -0.301619470119476
445 -0.301619470119476
446 0.292502194643021
447 0.292502194643021
448 0.0490415059030056
449 0.0490415059030056
450 0.0490415059030056
451 0.0490415059030056
452 -0.215140834450722
453 0.309189468622208
454 0.309189468622208
455 -0.0964847058057785
456 -0.0964847058057785
457 -0.0964847058057785
458 -0.0964847058057785
459 -0.0964847058057785
460 -0.0640146136283875
461 -0.829645574092865
462 -0.829645574092865
463 -0.829645574092865
464 -0.829645574092865
465 -0.829645574092865
466 -0.829645574092865
467 0.0983089208602905
468 0.0983089208602905
469 0.0983089208602905
470 0.601132154464722
471 0.601132154464722
472 0.30875888466835
473 0.30875888466835
474 0.264678031206131
475 0.264678031206131
476 0.264678031206131
477 0.0208687596023083
478 0.0208687596023083
479 0.0208687596023083
480 0.0208687596023083
481 0.0208687596023083
482 -0.0291387364268303
483 0.644939064979553
484 0.199257299304008
485 0.384374678134918
486 0.384374678134918
487 0.384374678134918
488 -0.126279637217522
489 -0.126279637217522
490 -0.126279637217522
491 -0.126279637217522
492 -0.126279637217522
493 -0.190398901700974
494 -0.190398901700974
495 -0.0260145999491215
496 -0.0260145999491215
497 -0.0260145999491215
498 -0.0260145999491215
499 0.397768199443817
};
\nextgroupplot[
 width=0.4\textwidth,
 height=0.12\textheight,
  label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=$\gamma$,
 xlabel = $t$,
 axis lines=left,
 xmax=22,
 yshift=0.2cm,
 ymax=1.3,
 %legend entries={\SI{25}{\gram},\SI{30}{\gram},\SI{35}{\gram}},
 %ymax=1.1,
 %ymin=20000,
 %xmin=10,xmax=155,
 %legend style={font=\scriptsize,anchor=north west,at={(1.1,0.9)}},
unit markings =parenthesis,
x unit = s,
 xlabel shift = -0.1cm,
 grid=both,
 scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.0cm},
]
\addplot [black,x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult},mark = *, mark size =
1.0000pt] table{%
0 1
1 1
2 0
3 0
4 1
5 1
6 1
7 1
8 0
9 1
10 0
11 0
12 0
13 1
14 0
15 1
16 0
17 0
18 1
19 0
20 0
21 1
22 1
23 1
24 0
25 1
26 1
27 1
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 1
43 0
44 0
45 0
46 1
47 1
48 0
49 0
50 0
51 0
52 1
53 1
54 1
55 0
56 1
57 1
58 1
59 0
60 1
61 1
62 1
63 0
64 0
65 1
66 0
67 0
68 1
69 1
70 1
71 1
72 0
73 0
74 1
75 1
76 1
77 0
78 0
79 1
80 0
81 0
82 1
83 1
84 0
85 1
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 1
94 0
95 1
96 1
97 0
98 0
99 0
100 1
101 0
102 0
103 0
104 1
105 0
106 1
107 0
108 0
109 0
110 0
111 1
112 1
113 0
114 0
115 0
116 1
117 0
118 1
119 0
120 0
121 0
122 0
123 1
124 0
125 1
126 0
127 1
128 0
129 0
130 0
131 1
132 0
133 0
134 0
135 0
136 0
137 0
138 1
139 1
140 0
141 1
142 0
143 1
144 1
145 0
146 0
147 1
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 1
162 1
163 0
164 0
165 0
166 0
167 0
168 0
169 1
170 0
171 0
172 0
173 1
174 1
175 0
176 0
177 1
178 0
179 0
180 0
181 0
182 1
183 1
184 1
185 0
186 0
187 0
188 0
189 1
190 1
191 0
192 0
193 1
194 0
195 1
196 0
197 1
198 1
199 0
200 0
201 0
202 0
203 0
204 0
205 1
206 0
207 0
208 0
209 1
210 0
211 1
212 1
213 0
214 1
215 1
216 1
217 0
218 0
219 1
220 0
221 1
222 0
223 1
224 1
225 0
226 1
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 1
239 0
240 1
241 0
242 0
243 0
244 1
245 1
246 1
247 1
248 0
249 0
250 0
251 1
252 0
253 0
254 1
255 0
256 1
257 1
258 0
259 0
260 0
261 0
262 0
263 0
264 1
265 0
266 0
267 0
268 0
269 1
270 1
271 1
272 1
273 0
274 1
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 1
283 0
284 1
285 0
286 0
287 0
288 1
289 1
290 0
291 0
292 0
293 0
294 1
295 0
296 0
297 0
298 1
299 0
300 0
301 0
302 1
303 0
304 1
305 0
306 1
307 0
308 1
309 0
310 0
311 0
312 0
313 0
314 1
315 0
316 0
317 0
318 1
319 1
320 1
321 1
322 1
323 0
324 1
325 0
326 1
327 1
328 1
329 0
330 0
331 1
332 0
333 0
334 0
335 0
336 1
337 0
338 0
339 1
340 1
341 0
342 1
343 1
344 1
345 1
346 0
347 1
348 0
349 0
350 0
351 0
352 1
353 1
354 1
355 0
356 0
357 1
358 0
359 1
360 1
361 0
362 1
363 0
364 0
365 0
366 1
367 0
368 0
369 1
370 0
371 0
372 1
373 0
374 0
375 0
376 0
377 1
378 0
379 0
380 0
381 0
382 0
383 0
384 1
385 0
386 0
387 0
388 0
389 0
390 1
391 1
392 1
393 0
394 1
395 0
396 1
397 0
398 0
399 0
400 1
401 0
402 0
403 0
404 0
405 0
406 1
407 1
408 0
409 1
410 0
411 1
412 1
413 1
414 0
415 0
416 0
417 0
418 1
419 1
420 0
421 1
422 1
423 1
424 0
425 1
426 0
427 1
428 0
429 1
430 0
431 1
432 0
433 0
434 0
435 0
436 0
437 1
438 0
439 0
440 0
441 0
442 1
443 1
444 1
445 0
446 1
447 0
448 1
449 0
450 0
451 0
452 1
453 1
454 0
455 1
456 0
457 0
458 0
459 0
460 1
461 1
462 0
463 0
464 0
465 0
466 0
467 1
468 0
469 0
470 1
471 0
472 1
473 0
474 1
475 0
476 0
477 1
478 0
479 0
480 0
481 0
482 1
483 1
484 1
485 1
486 0
487 0
488 1
489 0
490 0
491 0
492 0
493 1
494 0
495 1
496 0
497 0
498 0
499 1
};
\addplot [red,x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult}]
table{
0 0.42
1 0.4
2 0.38
3 0.4
4 0.42
5 0.42
6 0.4
7 0.4
8 0.4
9 0.42
10 0.4
11 0.42
12 0.44
13 0.46
14 0.44
15 0.44
16 0.44
17 0.44
18 0.44
19 0.44
20 0.46
21 0.48
22 0.48
23 0.46
24 0.44
25 0.46
26 0.46
27 0.46
28 0.44
29 0.44
30 0.46
31 0.46
32 0.46
33 0.48
34 0.5
35 0.48
36 0.5
37 0.5
38 0.52
39 0.52
40 0.5
41 0.5
42 0.5
43 0.48
44 0.5
45 0.5
46 0.52
47 0.52
48 0.5
49 0.5
50 0.5
51 0.52
52 0.52
53 0.5
54 0.48
55 0.48
56 0.48
57 0.48
58 0.46
59 0.44
60 0.44
61 0.42
62 0.42
63 0.42
64 0.42
65 0.42
66 0.4
67 0.42
68 0.42
69 0.42
70 0.4
71 0.38
72 0.36
73 0.36
74 0.38
75 0.36
76 0.36
77 0.34
78 0.36
79 0.36
80 0.34
81 0.34
82 0.36
83 0.34
84 0.32
85 0.32
86 0.3
87 0.3
88 0.28
89 0.3
90 0.32
91 0.32
92 0.34
93 0.34
94 0.34
95 0.36
96 0.34
97 0.32
98 0.34
99 0.34
100 0.34
101 0.32
102 0.32
103 0.32
104 0.32
105 0.3
106 0.3
107 0.28
108 0.28
109 0.28
110 0.28
111 0.28
112 0.28
113 0.28
114 0.28
115 0.28
116 0.28
117 0.26
118 0.26
119 0.24
120 0.26
121 0.26
122 0.26
123 0.26
124 0.26
125 0.28
126 0.26
127 0.26
128 0.26
129 0.26
130 0.26
131 0.26
132 0.24
133 0.26
134 0.28
135 0.3
136 0.3
137 0.3
138 0.3
139 0.28
140 0.28
141 0.3
142 0.28
143 0.28
144 0.28
145 0.26
146 0.28
147 0.28
148 0.28
149 0.3
150 0.3
151 0.3
152 0.3
153 0.3
154 0.3
155 0.3
156 0.32
157 0.32
158 0.32
159 0.32
160 0.34
161 0.34
162 0.34
163 0.34
164 0.34
165 0.36
166 0.38
167 0.4
168 0.4
169 0.4
170 0.4
171 0.4
172 0.42
173 0.42
174 0.42
175 0.42
176 0.42
177 0.44
178 0.42
179 0.42
180 0.42
181 0.42
182 0.42
183 0.4
184 0.38
185 0.36
186 0.36
187 0.36
188 0.36
189 0.38
190 0.36
191 0.36
192 0.36
193 0.36
194 0.34
195 0.36
196 0.36
197 0.38
198 0.38
199 0.36
200 0.36
201 0.36
202 0.38
203 0.38
204 0.38
205 0.4
206 0.38
207 0.4
208 0.42
209 0.42
210 0.4
211 0.4
212 0.38
213 0.36
214 0.36
215 0.36
216 0.34
217 0.32
218 0.32
219 0.32
220 0.32
221 0.34
222 0.34
223 0.36
224 0.34
225 0.34
226 0.34
227 0.32
228 0.32
229 0.32
230 0.32
231 0.32
232 0.32
233 0.34
234 0.34
235 0.36
236 0.36
237 0.36
238 0.36
239 0.36
240 0.38
241 0.36
242 0.36
243 0.36
244 0.36
245 0.36
246 0.34
247 0.32
248 0.3
249 0.32
250 0.32
251 0.32
252 0.3
253 0.32
254 0.32
255 0.32
256 0.32
257 0.32
258 0.3
259 0.32
260 0.32
261 0.32
262 0.32
263 0.32
264 0.32
265 0.32
266 0.32
267 0.32
268 0.32
269 0.34
270 0.34
271 0.34
272 0.34
273 0.34
274 0.34
275 0.34
276 0.34
277 0.36
278 0.38
279 0.4
280 0.4
281 0.4
282 0.42
283 0.4
284 0.4
285 0.38
286 0.38
287 0.4
288 0.4
289 0.38
290 0.38
291 0.4
292 0.4
293 0.42
294 0.44
295 0.44
296 0.46
297 0.46
298 0.48
299 0.46
300 0.46
301 0.46
302 0.46
303 0.46
304 0.48
305 0.48
306 0.48
307 0.46
308 0.48
309 0.46
310 0.48
311 0.5
312 0.5
313 0.52
314 0.52
315 0.5
316 0.5
317 0.52
318 0.52
319 0.5
320 0.5
321 0.48
322 0.46
323 0.46
324 0.46
325 0.44
326 0.44
327 0.42
328 0.42
329 0.4
330 0.4
331 0.4
332 0.38
333 0.38
334 0.38
335 0.4
336 0.4
337 0.38
338 0.38
339 0.38
340 0.36
341 0.36
342 0.38
343 0.38
344 0.36
345 0.36
346 0.34
347 0.36
348 0.34
349 0.34
350 0.34
351 0.36
352 0.36
353 0.34
354 0.32
355 0.3
356 0.3
357 0.32
358 0.32
359 0.32
360 0.32
361 0.3
362 0.32
363 0.32
364 0.34
365 0.34
366 0.34
367 0.32
368 0.32
369 0.34
370 0.34
371 0.34
372 0.36
373 0.36
374 0.38
375 0.38
376 0.4
377 0.4
378 0.4
379 0.4
380 0.42
381 0.42
382 0.44
383 0.44
384 0.44
385 0.42
386 0.42
387 0.42
388 0.44
389 0.44
390 0.44
391 0.42
392 0.4
393 0.4
394 0.42
395 0.42
396 0.42
397 0.42
398 0.42
399 0.44
400 0.44
401 0.42
402 0.42
403 0.44
404 0.46
405 0.46
406 0.48
407 0.46
408 0.44
409 0.44
410 0.42
411 0.44
412 0.44
413 0.42
414 0.4
415 0.4
416 0.4
417 0.4
418 0.42
419 0.4
420 0.38
421 0.4
422 0.38
423 0.38
424 0.36
425 0.38
426 0.36
427 0.36
428 0.36
429 0.36
430 0.34
431 0.34
432 0.32
433 0.34
434 0.36
435 0.38
436 0.4
437 0.4
438 0.38
439 0.4
440 0.4
441 0.4
442 0.4
443 0.38
444 0.38
445 0.36
446 0.38
447 0.36
448 0.36
449 0.34
450 0.36
};
\end{groupplot}

\end{tikzpicture}


==> obs_plt.tex <==
% This file was created by matplotlib2tikz v0.6.15.
%\tikzsetnextfilename{proofofconcept}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.513725490196078,0.658823529411765,0.231372549019608}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
 width=0.4\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=$\theta$,
 ymax = 0.09,
 xmax = 22.5,
 axis lines=left,
change y base,
 unit markings =parenthesis,
 y unit = \si{\radian},
 grid=both,
 scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={0cm}, 
]
\addplot [x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult}, color1]
table {%
0 0.0204760868329883
1 0.0430016395765742
2 0.0604056045101067
3 0.0733609655236549
4 0.0823251303394712
5 0.0875986219117242
6 0.0896414326780985
7 0.0881216751048068
8 0.0830391165648403
9 0.0746470630692024
10 0.0623566958868449
11 0.0456261536411113
12 0.0237247658855622
13 -0.00417944393153835
14 -0.0222254355948981
15 -0.0314295623602332
16 -0.0318414460153704
17 -0.023653216386466
18 -0.006842573833576
19 0.0196812102667967
20 0.0406903826540588
21 0.0567875916509117
22 0.0683440443576293
23 0.0762251033171224
24 0.0806340928401541
25 0.0814951497738226
26 0.0790598334658705
27 0.0732524861208512
28 0.063631583360753
29 0.0502518850113516
30 0.0321035285739373
31 0.00883465238609649
32 -0.00829871343151289
33 -0.0199885520775882
34 -0.0265821173505709
35 -0.0286048348234273
36 -0.0258724393017036
37 -0.0185212734153311
38 -0.00601762951167917
39 0.0119948400170071
40 0.0363675180329617
41 0.054468390533712
42 0.067093307495965
43 0.0746388579316841
44 0.0774071399206577
45 0.0756153020810797
46 0.0690210598447183
47 0.0574323523322451
48 0.0406969729410029
49 0.0177850040136112
50 0.000868608423830075
51 -0.0109941874467441
52 -0.0179495464288846
53 -0.0202961773146528
54 -0.01840408446157
55 -0.0119724589177976
56 -0.000719973991878842
57 0.0156606316765848
58 0.037812178519582
59 0.0546622650095951
60 0.0670000205414127
61 0.0748901320978455
62 0.0789170502831573
63 0.0791086502635743
64 0.0755445970940221
65 0.0680879202513456
66 0.0565911936412853
67 0.0403785321572214
68 0.0190237081717006
69 -0.00832135144519919
70 -0.0259559970458088
71 -0.0347466437587056
72 -0.0345685738889316
73 -0.0257150195341929
74 -0.00769901361352465
75 0.0199900049536859
76 0.0417548074728091
77 0.0582003148006542
78 0.0700137170577331
79 0.0777378069843073
80 0.0816235387264852
81 0.0817343464814595
82 0.0779958566729695
83 0.0703813352149885
84 0.0587725302470989
85 0.0425948604452007
86 0.0212908141925188
87 -0.00616671634287025
88 -0.0239795951489485
89 -0.0325692402380264
90 -0.0325897449206907
91 -0.0242540205855879
92 -0.00686323488477791
93 0.0200367624441702
94 0.0413225879761647
95 0.0575583008855021
96 0.0695280143548662
97 0.0775090025744323
98 0.0818880642272797
99 0.0828397165255126
100 0.0801838856396992
101 0.074088518112001
102 0.0643177820530827
103 0.0503876530434888
104 0.0317398135646205
105 0.00799165883870856
106 -0.00928471123970542
107 -0.020578708275556
108 -0.0263751641261325
109 -0.0269616931166174
110 -0.022184216103311
111 -0.0120195368342708
112 0.00413099562253283
113 0.0268140240267014
114 0.0441860618311516
115 0.0567259529144164
116 0.0652516511366037
117 0.0696908100923408
118 0.0704575531110669
119 0.0673677303920712
120 0.0607158216886683
121 0.0498296341549223
122 0.0345435667765095
123 0.0141811716120146
124 -0.011909751736475
125 -0.028719118481602
126 -0.0371001891854217
127 -0.0368239763179972
128 -0.0282706412164
129 -0.0110339481558626
130 0.0155672422007518
131 0.0365552646592233
132 0.0528785067251656
133 0.0646604381407281
134 0.072718509561577
135 0.0771948301348542
136 0.0783850433490754
137 0.0764017078511139
138 0.070783345692722
139 0.0617099339974954
140 0.048590684987365
141 0.0311386437153276
142 0.00848068456555273
143 -0.00871237188740226
144 -0.0207439381415209
145 -0.0282848945593055
146 -0.0316153576269609
147 -0.031010889042018
148 -0.0263155539891384
149 -0.0174016439744982
150 -0.00385285355481368
151 0.0147594213579993
152 0.039168014487196
153 0.0569330535709001
154 0.0685839040452629
155 0.0747954586112614
156 0.0756344834762728
157 0.0710605796621397
158 0.0612083477189911
159 0.0453296707047897
160 0.0231905243532813
161 0.00659646107573453
162 -0.00522989968373633
163 -0.0127269244439101
164 -0.0158439948358238
165 -0.0149422453691388
166 -0.0102037002027022
167 -0.0009645434060781
168 0.0126970806065407
169 0.031440009689585
170 0.0459816199038019
171 0.0565183987276918
172 0.063614233107804
173 0.0675834005234126
174 0.0686567000963727
175 0.0667511852864808
176 0.0616709901539734
177 0.0533946146672588
178 0.0415570798752527
179 0.0256939000428993
180 0.00537178570028995
181 -0.0203693602288491
182 -0.0370249804690608
183 -0.0450725643653982
184 -0.0450099018563148
185 -0.0363283222123942
186 -0.0192432727516705
187 0.00725123680966622
188 0.0283067871780003
189 0.0446335447558837
190 0.0569282095995103
191 0.0653860755168698
192 0.0706325662649729
193 0.0727647090760746
194 0.0718812337088051
195 0.0678357283539768
196 0.0606932449426156
197 0.0498553113016946
198 0.0352452803485286
199 0.0162343790791581
200 -0.00791719961300696
201 -0.0243311396436918
202 -0.0336971647399107
203 -0.036303085315621
204 -0.0321364511151097
205 -0.0211543555257445
206 -0.00292599619449874
207 0.0233464948827393
208 0.0433139231897779
209 0.0580513206100646
210 0.0682988044698036
211 0.0739516769495006
212 0.0755869470948847
213 0.0732375834126473
214 0.0665827655864324
215 0.0554341244513847
216 0.0395206052048316
217 0.0181857733190589
218 -0.00942253600217802
219 -0.0268628905055452
220 -0.035277965888183
221 -0.0347289388106713
222 -0.0252463454781995
223 -0.00651632129572155
224 0.00815517562862711
225 0.0195982401364199
226 0.0278280752662368
227 0.0333798002590457
228 0.036267129890112
229 0.0367597569835114
230 0.0349597019785799
231 0.0303737253614447
232 0.0232294079049349
233 0.0132921579612968
234 4.19057937763867e-05
235 -0.0170108818105845
236 -0.0383773476019464
237 -0.0532940282990757
238 -0.0619456778595375
239 -0.0649004863796847
240 -0.0620127792267415
241 -0.0534146357670839
242 -0.0385511864632799
243 -0.0172511957526664
244 0.0115617350561967
245 0.033873893355381
246 0.0502843509074919
247 0.0616278948365201
248 0.068383045687427
249 0.0706331873059902
250 0.0685154242158426
251 0.061905799833144
252 0.0504980255420184
253 0.0340717802028614
254 0.0119330679668637
255 -0.00470043422719879
256 -0.0160775870157499
257 -0.0229450525392338
258 -0.0254657802475866
259 -0.0238870457809104
260 -0.0178271885148917
261 -0.00753209350629858
262 0.00771314137394841
263 0.0287687106858106
264 0.0446532777941062
265 0.0565650696625211
266 0.0647017444311739
267 0.0694334346934022
268 0.0709466150324292
269 0.0690338434568165
270 0.0640271805630865
271 0.0554117116511206
272 0.0430457964132254
273 0.0262702397316543
274 0.00466351033104662
275 -0.0117059344203136
276 -0.0237396495500857
277 -0.0315859925509248
278 -0.0357969312992656
279 -0.0364922998380357
280 -0.0333276160277953
281 -0.0267425193976032
282 -0.0161727450709201
283 -0.00136824979489392
284 0.0184196339848142
285 0.0436401950379026
286 0.0606375402392092
287 0.0704747021908609
288 0.0731567342678332
289 0.0689656348791265
290 0.0572917418590406
291 0.038345313943104
292 0.01109312525938
293 -0.00705375477796144
294 -0.0165732626507742
295 -0.0178909604709165
296 -0.0109641578646231
297 0.00448114542372346
298 0.0286652769954836
299 0.0475218445649808
300 0.0618181955315995
301 0.0718330715350097
302 0.0781447182377653
303 0.0812761346969713
304 0.0807803808524428
305 0.0769088042615085
306 0.06959230446938
307 0.0585097367751093
308 0.0432033498438016
309 0.0229370113828864
310 -0.00271036353588539
311 -0.019780512411752
312 -0.029203034528646
313 -0.0308737828211152
314 -0.0252373499872007
315 -0.0121193263181154
316 0.00935100087331575
317 0.0259547334224464
318 0.0388748227197895
319 0.0486794104392274
320 0.0552558010362949
321 0.0592588356984471
322 0.0605218567683128
323 0.0592858932856997
324 0.0554817657011535
325 0.0488990965163776
326 0.0393801280896819
327 0.0264522327887153
328 0.00971272920714128
329 -0.0115092132325301
330 -0.0377577654400842
331 -0.0543751588849433
332 -0.0617835520985723
333 -0.0602992821257162
334 -0.0498997428792949
335 -0.0301639992886535
336 -0.000315050752607959
337 0.0234287770467665
338 0.0419442435671931
339 0.0559522746041208
340 0.0657770362126087
341 0.0721314385352736
342 0.0751280926748019
343 0.0747504009270017
344 0.0713292333780897
345 0.0643781711694675
346 0.0538066137645576
347 0.0392620975128581
348 0.0200812888807964
349 -0.00438863776247622
350 -0.0209782012435493
351 -0.0305543907629793
352 -0.0331147080536409
353 -0.0288955115385856
354 -0.0178417057927986
355 0.000154978492700852
356 0.0264618671081118
357 0.0465904906782515
358 0.0612826701101534
359 0.0710083396833223
360 0.0764944674098622
361 0.0777632541127575
362 0.0746717619724948
363 0.0672707906458987
364 0.0552171595484978
365 0.038198141830029
366 0.0155526306504021
367 -0.00145658509510627
368 -0.013420241800707
369 -0.0208327880142094
370 -0.024060756302851
371 -0.0231205878506335
372 -0.0179210507946639
373 -0.00845150365457314
374 0.00566579774905929
375 0.0251441702358521
376 0.0400624895350692
377 0.0511099948297096
378 0.0584166146746812
379 0.0625596663310164
380 0.0635203401740272
381 0.0613372916228676
382 0.0558975808186482
383 0.0472012537306798
384 0.0346072384657776
385 0.0178571969355352
386 -0.00365351691196381
387 -0.0198088089767907
388 -0.031186978129718
389 -0.0384246120760481
390 -0.0415825302894168
391 -0.0405363878940399
392 -0.035551291232172
393 -0.0262308178163466
394 -0.0126127035614436
395 0.00603020287436573
396 0.0304994572238764
397 0.0491255095163385
398 0.0621346320748839
399 0.0704810616961176
400 0.074196812791349
401 0.0735320623412341
402 0.0685558726039837
403 0.0589392444657388
404 0.0443261810435565
405 0.0241094974973826
406 -0.00222545070893165
407 -0.019536748660832
408 -0.0285069617037315
409 -0.0290751236588305
410 -0.0220184134642358
411 -0.00630941449573985
412 0.0184371467080475
413 0.0377476634068139
414 0.0524397512363812
415 0.0631995896588955
416 0.0705758277470445
417 0.0745894393219393
418 0.0754577678132837
419 0.0732437654501301
420 0.0677583498925296
421 0.0590496865665546
422 0.0465362905238496
423 0.0296766537514839
424 0.00817109956223749
425 -0.0187966703034292
426 -0.0361004710666224
427 -0.0439682425558114
428 -0.042638500947072
429 -0.0322961691327541
430 -0.0123007114061919
431 0.00342828922676386
432 0.0155486292659033
433 0.0245883636456461
434 0.0309640018432229
435 0.0346468693453685
436 0.0362682901048341
437 0.0354066230219359
438 0.0323288447315795
439 0.0268546243046623
440 0.018639230950193
441 0.00750550342671863
442 -0.00708953360714348
443 -0.0255097359231384
444 -0.0484503413237989
445 -0.0632482085356516
446 -0.0701282765678224
447 -0.069696683039103
448 -0.06175274947487
449 -0.0459778247066054
450 -0.0218322836039491
451 -0.0024669454177304
452 0.0126234452443734
453 0.0240502795771587
454 0.03242828765912
455 0.037695391361551
456 0.0404798829160455
457 0.0405810083553768
458 0.0381529826195166
459 0.0331379501960258
460 0.0250697856383466
461 0.014140837370114
462 -0.000465820636258663
463 -0.0192439623031313
464 -0.0429399692711909
465 -0.0582355645073642
466 -0.0656413163605034
467 -0.0656556814357532
468 -0.057898352309111
469 -0.0422270163633645
470 -0.0184273112666533
471 0.000496219821989996
472 0.0153338674807357
473 0.0264972457404644
474 0.0344705895351773
475 0.0396608623764028
476 0.042068664139101
477 0.0423299240693864
478 0.0398933035902385
479 0.0347375627611242
480 0.0267481211435667
481 0.0156877405093141
482 0.000987629374629595
483 -0.0176908950300367
484 -0.0411177541588317
485 -0.0562855449434383
486 -0.06379576686779
487 -0.0639107167690103
488 -0.0566209658336114
489 -0.0417857540585262
490 -0.0187493657827225
491 -0.000541095640877565
492 0.0135018537889917
493 0.0240787702678467
494 0.0312787114352666
495 0.035447142405538
496 0.0369150500477438
497 0.0357452808436545
498 0.0316359663620434
499 0.0246186152390933
};
% \nextgroupplot[
%  width=0.4\textwidth,
%  height=0.12\textheight,
%  label style={font=\scriptsize},
%  tick label style={font=\scriptsize},
%  ylabel=$\dot{\theta}$,
%  axis lines=left,
% change y base,
%  unit markings =parenthesis,
%  y unit = \si{\radian\per\second},
%  grid=both,
%  scaled ticks=false, 
% tick label style={/pgf/number format/fixed,
%  /pgf/number format/precision=5},
%   ticklabel shift={.1cm},
% ]
% \addplot [x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult}, color2]
% table {%
% 0 0.137350540003598
% 1 0.45071810892619
% 2 0.348408348155647
% 3 0.259081056432555
% 4 0.17943832566477
% 5 0.106347571306725
% 6 0.0373182029547796
% 7 -0.0300591479792809
% 8 -0.0986220061754115
% 9 -0.170997637742611
% 10 -0.249660517269635
% 11 -0.337413208368191
% 12 -0.437800483969561
% 13 -0.55449189826227
% 14 -0.361509303274323
% 15 -0.182230910473903
% 16 -0.00980239591911491
% 17 0.162355216193018
% 18 0.34069885605695
% 19 0.531394355007148
% 20 0.418125732337137
% 21 0.320348693098342
% 22 0.234726048596125
% 23 0.157691919282148
% 24 0.0868235783081488
% 25 0.0190830307112657
% 26 -0.0480079217406235
% 27 -0.117010832477649
% 28 -0.190085579670662
% 29 -0.270579401258245
% 30 -0.361012377750077
% 31 -0.465145482480702
% 32 -0.343425199903679
% 33 -0.234709958051718
% 34 -0.134700337554704
% 35 -0.0395217911814214
% 36 0.054080596531155
% 37 0.149690834073838
% 38 0.250781614524995
% 39 0.36118468035426
% 40 0.485124889221454
% 41 0.361681025371102
% 42 0.25166897485867
% 43 0.151251777471979
% 44 0.0565200359974734
% 45 -0.036253086868645
% 46 -0.130024544237699
% 47 -0.229067150843425
% 48 -0.336795835248305
% 49 -0.456940887998294
% 50 -0.339703774257112
% 51 -0.235254409105475
% 52 -0.139575968150571
% 53 -0.0492002659780435
% 54 0.0394625303116602
% 55 0.129673609132839
% 56 0.22450519921452
% 57 0.327770932820997
% 58 0.443385628288405
% 59 0.337228273870591
% 60 0.243623394475259
% 61 0.159186786373814
% 62 0.0807082237842471
% 63 0.00531356172642106
% 64 -0.0699614131003048
% 65 -0.147986404755667
% 66 -0.231452494575801
% 67 -0.323489138423433
% 68 -0.427691916362156
% 69 -0.547704588292692
% 70 -0.353098029609741
% 71 -0.171800278773631
% 72 0.00299906863834076
% 73 0.177874082138842
% 74 0.359394386819489
% 75 0.554402625298192
% 76 0.43379594696774
% 77 0.329395834438481
% 78 0.237189607126296
% 79 0.153840089848035
% 80 0.0764380986069124
% 81 0.00201559140947216
% 82 -0.0724714492284884
% 83 -0.149730312804751
% 84 -0.232691268590336
% 85 -0.324171308225778
% 86 -0.42792398574261
% 87 -0.547699184076787
% 88 -0.35512465644703
% 89 -0.175848677595118
% 90 -0.0030008417703371
% 91 0.169719490437611
% 92 0.34867145730807
% 93 0.540616771894634
% 94 0.425103883490141
% 95 0.325472741521146
% 96 0.237983938734523
% 97 0.159701829816442
% 98 0.0870377982038208
% 99 0.017936053923937
% 100 -0.0506618066587827
% 101 -0.121114034337001
% 102 -0.196071589278374
% 103 -0.278312599824025
% 104 -0.371024019965088
% 105 -0.477808291235311
% 106 -0.345533196054746
% 107 -0.226308508995563
% 108 -0.11559598604319
% 109 -0.0091898469393894
% 110 0.0968621970221548
% 111 0.206395800364086
% 112 0.323642101526034
% 113 0.452809346041226
% 114 0.346063912879194
% 115 0.252308753466077
% 116 0.167891176553121
% 117 0.0897370252284491
% 118 0.015004400514504
% 119 -0.0590538418762363
% 120 -0.135505582191823
% 121 -0.217094202464678
% 122 -0.306777198472016
% 123 -0.407775347232141
% 124 -0.524124547704972
% 125 -0.337487588117204
% 126 -0.163682511773917
% 127 0.00403198506318381
% 128 0.171863019301674
% 129 0.346188857274719
% 130 0.53332716419781
% 131 0.420241832384191
% 132 0.322722393200922
% 133 0.237381915564396
% 134 0.16088551745346
% 135 0.090581013598575
% 136 0.0236092798578724
% 137 -0.0425384580246622
% 138 -0.110111051748357
% 139 -0.181829262174107
% 140 -0.260392245442448
% 141 -0.348771272214237
% 142 -0.450216338872422
% 143 -0.33936720654342
% 144 -0.24125764553075
% 145 -0.152273578122409
% 146 -0.0690320596814278
% 147 0.011788747296936
% 148 0.0930936584454876
% 149 0.1777040631684
% 150 0.269056876722368
% 151 0.370682108882068
% 152 0.486204245582562
% 153 0.353305588424676
% 154 0.233821188853286
% 155 0.123050679350244
% 156 0.0167398362416207
% 157 -0.0889076858942452
% 158 -0.197823896731032
% 159 -0.31408502501867
% 160 -0.442473002015231
% 161 -0.33278771348238
% 162 -0.235387774365651
% 163 -0.146898340862337
% 164 -0.064210111510167
% 165 0.0162395308366499
% 166 0.0973908227663625
% 167 0.182115921824501
% 168 0.273625818802324
% 169 0.37550013178289
% 170 0.288163218216136
% 171 0.211651717120851
% 172 0.143069364214321
% 173 0.0796038670694106
% 174 0.0191650094814251
% 175 -0.0404198874562827
% 176 -0.101068426199572
% 177 -0.165957745311525
% 178 -0.237128753584456
% 179 -0.316954616053703
% 180 -0.408733910005614
% 181 -0.515710908528079
% 182 -0.331398825380413
% 183 -0.159581768702175
% 184 0.00621953382485207
% 185 0.172206499778338
% 186 0.344803194221424
% 187 0.530101277344761
% 188 0.419997559677458
% 189 0.32586164289425
% 190 0.244007675115542
% 191 0.171302443050867
% 192 0.104897396012416
% 193 0.0425470529903942
% 194 -0.0182837235165478
% 195 -0.0797818187735668
% 196 -0.144404269666484
% 197 -0.214238984100732
% 198 -0.292139028520446
% 199 -0.380993123992929
% 200 -0.484165828560288
% 201 -0.328929750237478
% 202 -0.186131171090897
% 203 -0.0501240203395614
% 204 0.0839237691802444
% 205 0.221090439030658
% 206 0.366334499306959
% 207 0.525361660775511
% 208 0.404475820996787
% 209 0.29860274910587
% 210 0.20385366066671
% 211 0.116661865317124
% 212 0.0337454208244039
% 213 -0.0480056992391358
% 214 -0.131587858517445
% 215 -0.220175652103192
% 216 -0.31712686627298
% 217 -0.425604981845416
% 218 -0.55048064453199
% 219 -0.35273642703668
% 220 -0.167987932581447
% 221 0.0105941743199591
% 222 0.189719631703673
% 223 0.375916460669384
% 224 0.295342671982361
% 225 0.225761535178839
% 226 0.164694439569283
% 227 0.109825113887738
% 228 0.0589779322168709
% 229 0.0101229698074432
% 230 -0.0383567203223492
% 231 -0.08814043202984
% 232 -0.141286331023912
% 233 -0.199599689438919
% 234 -0.265566666800572
% 235 -0.341332545152882
% 236 -0.429836275971256
% 237 -0.296307184932759
% 238 -0.173998599577122
% 239 -0.0581691796380395
% 240 0.0556215427902553
% 241 0.171297132162626
% 242 0.293561003087183
% 243 0.4269572731355
% 244 0.576193372957751
% 245 0.444660224678359
% 246 0.329823862254492
% 247 0.227373031252664
% 248 0.133209981053244
% 249 0.0441670573292514
% 250 -0.0430427527739079
% 251 -0.131937117302768
% 252 -0.225632882650002
% 253 -0.327874910216027
% 254 -0.442576147132995
% 255 -0.330066428758707
% 256 -0.229709738115861
% 257 -0.138076459206144
% 258 -0.0516376505337797
% 259 0.0331380442869764
% 260 0.118872053926426
% 261 0.209006723082255
% 262 0.307046190605254
% 263 0.416410441038596
% 264 0.320548979902402
% 265 0.23666762014405
% 266 0.161528081419313
% 267 0.0925961999841234
% 268 0.0272163186383092
% 269 -0.0368061454211679
% 270 -0.102522034757332
% 271 -0.172024057974254
% 272 -0.248055062700023
% 273 -0.333339817027952
% 274 -0.431144380844285
% 275 -0.32920532110509
% 276 -0.239491855583113
% 277 -0.158728300611626
% 278 -0.0839023602345308
% 279 -0.012418070550035
% 280 0.0587756669737218
% 281 0.132258251715621
% 282 0.210715167468918
% 283 0.296911305397006
% 284 0.394411707924516
% 285 0.506796741804436
% 286 0.344913261807125
% 287 0.195873439993201
% 288 0.054089556932758
% 289 -0.0856300216998829
% 290 -0.228334568688482
% 291 -0.379770886010647
% 292 -0.545388851023323
% 293 -0.360786744726025
% 294 -0.189753413533575
% 295 -0.0260247408402221
% 296 0.136889011324066
% 297 0.304740127280662
% 298 0.484197139455228
% 299 0.377497533927943
% 300 0.284854038488668
% 301 0.202994089809251
% 302 0.128587186274053
% 303 0.0591080888705147
% 304 -0.00822491957663907
% 305 -0.0760129960575986
% 306 -0.146763779756718
% 307 -0.22290235697981
% 308 -0.30727700720174
% 309 -0.403010481312378
% 310 -0.51408854933088
% 311 -0.344647811919372
% 312 -0.187826483940893
% 313 -0.0383078778485868
% 314 0.109940932639102
% 315 0.26248299634236
% 316 0.424898317370106
% 317 0.335634145080195
% 318 0.258893509932587
% 319 0.191865740788611
% 320 0.132090755282645
% 321 0.0774238728041272
% 322 0.0255604793303306
% 323 -0.0253220750721468
% 324 -0.0769359012805992
% 325 -0.131566137815838
% 326 -0.191079807928964
% 327 -0.258019925382788
% 328 -0.334383991126559
% 329 -0.423516983695186
% 330 -0.528250110447235
% 331 -0.332386836412547
% 332 -0.149091795447789
% 333 0.0287641739254059
% 334 0.207643280656752
% 335 0.394317744848265
% 336 0.595807293712079
% 337 0.474146840095908
% 338 0.370318141535093
% 339 0.280274859490166
% 340 0.200710511836874
% 341 0.128549564934756
% 342 0.0612650038816862
% 343 -0.00384419818876358
% 344 -0.0692424992544671
% 345 -0.137221178214375
% 346 -0.210206807450976
% 347 -0.291397436094643
% 348 -0.383357802828659
% 349 -0.489669436583993
% 350 -0.333668461540155
% 351 -0.189954225143335
% 352 -0.0534675779461158
% 353 0.0811677349872695
% 354 0.218860954649384
% 355 0.364891339275555
% 356 0.52450334375021
% 357 0.401901631172504
% 358 0.294380192879728
% 359 0.197947912348192
% 360 0.108784806740368
% 361 0.023678281570084
% 362 -0.0604014184519235
% 363 -0.146831734199023
% 364 -0.238726777227091
% 365 -0.339654210162568
% 366 -0.453260775428117
% 367 -0.340339630260416
% 368 -0.24037973398977
% 369 -0.149452741772744
% 370 -0.06405187496678
% 371 0.0188333659625779
% 372 0.102516558287924
% 373 0.190272861169241
% 374 0.285026020599051
% 375 0.39024632890896
% 376 0.2992164833558
% 377 0.21935608133476
% 378 0.147755397135366
% 379 0.081774036721026
% 380 0.0188992970906163
% 381 -0.0434397258506154
% 382 -0.107312091974079
% 383 -0.175409462050232
% 384 -0.249782615716415
% 385 -0.333653031401422
% 386 -0.429970271699593
% 387 -0.322526683204895
% 388 -0.227375092065654
% 389 -0.140577060351969
% 390 -0.0593382818034134
% 391 0.0196051661925489
% 392 0.0994195417432415
% 393 0.182861902316461
% 394 0.273493292030959
% 395 0.374246611539399
% 396 0.488909522953229
% 397 0.368311821451083
% 398 0.261730673225095
% 399 0.164763344785904
% 400 0.074171733566561
% 401 -0.0137985794310458
% 402 -0.102161380327904
% 403 -0.194204872948536
% 404 -0.293413598922642
% 405 -0.403580584293899
% 406 -0.52886157475445
% 407 -0.347162374862501
% 408 -0.178444478348414
% 409 -0.0163565307715672
% 410 0.145387424147883
% 411 0.312303863509693
% 412 0.490951751005028
% 413 0.386253140386033
% 414 0.296013724046449
% 415 0.216745364669027
% 416 0.145505434058278
% 417 0.0795901061327329
% 418 0.0168818531584511
% 419 -0.0451049654342617
% 420 -0.108819874471765
% 421 -0.176733424316282
% 422 -0.251090558479372
% 423 -0.334988084655397
% 424 -0.431565039387675
% 425 -0.544119370890589
% 426 -0.343876586383652
% 427 -0.156666161637655
% 428 0.0247016957742847
% 429 0.207035575534317
% 430 0.397215432707203
% 431 0.315158304066171
% 432 0.24468388338937
% 433 0.18334273829133
% 434 0.128668444119598
% 435 0.0787105654723947
% 436 0.0316783838069594
% 437 -0.013898426208065
% 438 -0.0603456561904361
% 439 -0.109344427816153
% 440 -0.162180238233118
% 441 -0.221152228805214
% 442 -0.288543723458454
% 443 -0.366904066381549
% 444 -0.45906127346977
% 445 -0.293538284122327
% 446 -0.139080076751462
% 447 0.0101330938626676
% 448 0.159887085140082
% 449 0.315288558713975
% 450 0.482571296234494
% 451 0.384162454346076
% 452 0.30050435047283
% 453 0.228206704069089
% 454 0.164550479126625
% 455 0.106940903683515
% 456 0.0533306700615435
% 457 0.00184919939873041
% 458 -0.0495101075881519
% 459 -0.102713749851774
% 460 -0.159587783511888
% 461 -0.222675269628948
% 462 -0.293850698536299
% 463 -0.375994495854525
% 464 -0.472220010686814
% 465 -0.304691621528975
% 466 -0.148694876776699
% 467 0.00182292255133065
% 468 0.152255091741663
% 469 0.308554005736041
% 470 0.476644246514677
% 471 0.379992448947069
% 472 0.297436027912935
% 473 0.226109805551876
% 474 0.163168857903706
% 475 0.106038029265034
% 476 0.053213868211258
% 477 0.0019888719783836
% 478 -0.0491680320444514
% 479 -0.1020834549307
% 480 -0.158792128957003
% 481 -0.221613897256228
% 482 -0.292682059372026
% 483 -0.374968821749723
% 484 -0.471083521066317
% 485 -0.305730010861017
% 486 -0.152051566398342
% 487 -0.00383161411756427
% 488 0.14449641090244
% 489 0.298035303123847
% 490 0.462847317094799
% 491 0.366123877556872
% 492 0.282981994145227
% 493 0.210216444648567
% 494 0.145455294157955
% 495 0.0861668026218969
% 496 0.0299100365751053
% 497 -0.0251952702020186
% 498 -0.0811419610005184
% 499 -0.1403285977911
% };
\nextgroupplot[
 width=0.4\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=$u$,
 yshift=0.2cm,
 xmax=22.5,
 axis lines=left,
change y base,
 unit markings =parenthesis,
 y unit = \si{\newton\meter},
% xlabel = $t$,
 %x unit = \si{\second},
 grid=both,
 scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={0cm},
]
\addplot [x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult},color3]
table {%
0 1.98614382743835
1 -0.896974384784698
2 -0.896974384784698
3 -0.896974384784698
4 -0.896974384784698
5 -0.896974384784698
6 -0.896974384784698
7 -0.896974384784698
8 -0.896974384784698
9 -0.896974384784698
10 -0.896974384784698
11 -0.896974384784698
12 -0.896974384784698
13 1.3061226606369
14 1.3061226606369
15 1.3061226606369
16 1.3061226606369
17 1.3061226606369
18 1.3061226606369
19 -0.854273915290833
20 -0.854273915290833
21 -0.854273915290833
22 -0.854273915290833
23 -0.854273915290833
24 -0.854273915290833
25 -0.854273915290833
26 -0.854273915290833
27 -0.854273915290833
28 -0.854273915290833
29 -0.854273915290833
30 -0.854273915290833
31 0.766663908958435
32 0.766663908958435
33 0.766663908958435
34 0.766663908958435
35 0.766663908958435
36 0.766663908958435
37 0.766663908958435
38 0.766663908958435
39 0.766663908958435
40 -1.0045257806778
41 -1.0045257806778
42 -1.0045257806778
43 -1.0045257806778
44 -1.0045257806778
45 -1.0045257806778
46 -1.0045257806778
47 -1.0045257806778
48 -1.0045257806778
49 0.693057417869568
50 0.693057417869568
51 0.693057417869568
52 0.693057417869568
53 0.693057417869568
54 0.693057417869568
55 0.693057417869568
56 0.693057417869568
57 0.693057417869568
58 -0.89686506986618
59 -0.89686506986618
60 -0.89686506986618
61 -0.89686506986618
62 -0.89686506986618
63 -0.89686506986618
64 -0.89686506986618
65 -0.89686506986618
66 -0.89686506986618
67 -0.89686506986618
68 -0.89686506986618
69 1.33890295028687
70 1.33890295028687
71 1.33890295028687
72 1.33890295028687
73 1.33890295028687
74 1.33890295028687
75 -0.904423952102661
76 -0.904423952102661
77 -0.904423952102661
78 -0.904423952102661
79 -0.904423952102661
80 -0.904423952102661
81 -0.904423952102661
82 -0.904423952102661
83 -0.904423952102661
84 -0.904423952102661
85 -0.904423952102661
86 -0.904423952102661
87 1.31414258480072
88 1.31414258480072
89 1.31414258480072
90 1.31414258480072
91 1.31414258480072
92 1.31414258480072
93 -0.87013167142868
94 -0.87013167142868
95 -0.87013167142868
96 -0.87013167142868
97 -0.87013167142868
98 -0.87013167142868
99 -0.87013167142868
100 -0.87013167142868
101 -0.87013167142868
102 -0.87013167142868
103 -0.87013167142868
104 -0.87013167142868
105 0.841228127479553
106 0.841228127479553
107 0.841228127479553
108 0.841228127479553
109 0.841228127479553
110 0.841228127479553
111 0.841228127479553
112 0.841228127479553
113 -0.845907866954803
114 -0.845907866954803
115 -0.845907866954803
116 -0.845907866954803
117 -0.845907866954803
118 -0.845907866954803
119 -0.845907866954803
120 -0.845907866954803
121 -0.845907866954803
122 -0.845907866954803
123 -0.845907866954803
124 1.30320250988007
125 1.30320250988007
126 1.30320250988007
127 1.30320250988007
128 1.30320250988007
129 1.30320250988007
130 -0.832338392734528
131 -0.832338392734528
132 -0.832338392734528
133 -0.832338392734528
134 -0.832338392734528
135 -0.832338392734528
136 -0.832338392734528
137 -0.832338392734528
138 -0.832338392734528
139 -0.832338392734528
140 -0.832338392734528
141 -0.832338392734528
142 0.69683426618576
143 0.69683426618576
144 0.69683426618576
145 0.69683426618576
146 0.69683426618576
147 0.69683426618576
148 0.69683426618576
149 0.69683426618576
150 0.69683426618576
151 0.69683426618576
152 -1.08152973651886
153 -1.08152973651886
154 -1.08152973651886
155 -1.08152973651886
156 -1.08152973651886
157 -1.08152973651886
158 -1.08152973651886
159 -1.08152973651886
160 0.615384638309479
161 0.615384638309479
162 0.615384638309479
163 0.615384638309479
164 0.615384638309479
165 0.615384638309479
166 0.615384638309479
167 0.615384638309479
168 0.615384638309479
169 -0.74052220582962
170 -0.74052220582962
171 -0.74052220582962
172 -0.74052220582962
173 -0.74052220582962
174 -0.74052220582962
175 -0.74052220582962
176 -0.74052220582962
177 -0.74052220582962
178 -0.74052220582962
179 -0.74052220582962
180 -0.74052220582962
181 1.33134710788727
182 1.33134710788727
183 1.33134710788727
184 1.33134710788727
185 1.33134710788727
186 1.33134710788727
187 -0.769021034240723
188 -0.769021034240723
189 -0.769021034240723
190 -0.769021034240723
191 -0.769021034240723
192 -0.769021034240723
193 -0.769021034240723
194 -0.769021034240723
195 -0.769021034240723
196 -0.769021034240723
197 -0.769021034240723
198 -0.769021034240723
199 -0.769021034240723
200 1.07476568222046
201 1.07476568222046
202 1.07476568222046
203 1.07476568222046
204 1.07476568222046
205 1.07476568222046
206 1.07476568222046
207 -0.922694265842438
208 -0.922694265842438
209 -0.922694265842438
210 -0.922694265842438
211 -0.922694265842438
212 -0.922694265842438
213 -0.922694265842438
214 -0.922694265842438
215 -0.922694265842438
216 -0.922694265842438
217 -0.922694265842438
218 1.36634814739227
219 1.36634814739227
220 1.36634814739227
221 1.36634814739227
222 1.36634814739227
223 -0.505456328392029
224 -0.505456328392029
225 -0.505456328392029
226 -0.505456328392029
227 -0.505456328392029
228 -0.505456328392029
229 -0.505456328392029
230 -0.505456328392029
231 -0.505456328392029
232 -0.505456328392029
233 -0.505456328392029
234 -0.505456328392029
235 -0.505456328392029
236 1.08210897445679
237 1.08210897445679
238 1.08210897445679
239 1.08210897445679
240 1.08210897445679
241 1.08210897445679
242 1.08210897445679
243 1.08210897445679
244 -0.935064554214478
245 -0.935064554214478
246 -0.935064554214478
247 -0.935064554214478
248 -0.935064554214478
249 -0.935064554214478
250 -0.935064554214478
251 -0.935064554214478
252 -0.935064554214478
253 -0.935064554214478
254 0.691063761711121
255 0.691063761711121
256 0.691063761711121
257 0.691063761711121
258 0.691063761711121
259 0.691063761711121
260 0.691063761711121
261 0.691063761711121
262 0.691063761711121
263 -0.783243000507355
264 -0.783243000507355
265 -0.783243000507355
266 -0.783243000507355
267 -0.783243000507355
268 -0.783243000507355
269 -0.783243000507355
270 -0.783243000507355
271 -0.783243000507355
272 -0.783243000507355
273 -0.783243000507355
274 0.656259834766388
275 0.656259834766388
276 0.656259834766388
277 0.656259834766388
278 0.656259834766388
279 0.656259834766388
280 0.656259834766388
281 0.656259834766388
282 0.656259834766388
283 0.656259834766388
284 0.656259834766388
285 -1.29692661762238
286 -1.29692661762238
287 -1.29692661762238
288 -1.29692661762238
289 -1.29692661762238
290 -1.29692661762238
291 -1.29692661762238
292 1.17474710941315
293 1.17474710941315
294 1.17474710941315
295 1.17474710941315
296 1.17474710941315
297 1.17474710941315
298 -0.854973018169403
299 -0.854973018169403
300 -0.854973018169403
301 -0.854973018169403
302 -0.854973018169403
303 -0.854973018169403
304 -0.854973018169403
305 -0.854973018169403
306 -0.854973018169403
307 -0.854973018169403
308 -0.854973018169403
309 -0.854973018169403
310 1.14362919330597
311 1.14362919330597
312 1.14362919330597
313 1.14362919330597
314 1.14362919330597
315 1.14362919330597
316 -0.64133608341217
317 -0.64133608341217
318 -0.64133608341217
319 -0.64133608341217
320 -0.64133608341217
321 -0.64133608341217
322 -0.64133608341217
323 -0.64133608341217
324 -0.64133608341217
325 -0.64133608341217
326 -0.64133608341217
327 -0.64133608341217
328 -0.64133608341217
329 -0.64133608341217
330 1.49357378482819
331 1.49357378482819
332 1.49357378482819
333 1.49357378482819
334 1.49357378482819
335 1.49357378482819
336 -0.80935138463974
337 -0.80935138463974
338 -0.80935138463974
339 -0.80935138463974
340 -0.80935138463974
341 -0.80935138463974
342 -0.80935138463974
343 -0.80935138463974
344 -0.80935138463974
345 -0.80935138463974
346 -0.80935138463974
347 -0.80935138463974
348 -0.80935138463974
349 1.06289255619049
350 1.06289255619049
351 1.06289255619049
352 1.06289255619049
353 1.06289255619049
354 1.06289255619049
355 1.06289255619049
356 -0.949069917201996
357 -0.949069917201996
358 -0.949069917201996
359 -0.949069917201996
360 -0.949069917201996
361 -0.949069917201996
362 -0.949069917201996
363 -0.949069917201996
364 -0.949069917201996
365 -0.949069917201996
366 0.673597514629364
367 0.673597514629364
368 0.673597514629364
369 0.673597514629364
370 0.673597514629364
371 0.673597514629364
372 0.673597514629364
373 0.673597514629364
374 0.673597514629364
375 -0.732464969158173
376 -0.732464969158173
377 -0.732464969158173
378 -0.732464969158173
379 -0.732464969158173
380 -0.732464969158173
381 -0.732464969158173
382 -0.732464969158173
383 -0.732464969158173
384 -0.732464969158173
385 -0.732464969158173
386 0.733972370624542
387 0.733972370624542
388 0.733972370624542
389 0.733972370624542
390 0.733972370624542
391 0.733972370624542
392 0.733972370624542
393 0.733972370624542
394 0.733972370624542
395 0.733972370624542
396 -0.956392467021942
397 -0.956392467021942
398 -0.956392467021942
399 -0.956392467021942
400 -0.956392467021942
401 -0.956392467021942
402 -0.956392467021942
403 -0.956392467021942
404 -0.956392467021942
405 -0.956392467021942
406 1.22347676753998
407 1.22347676753998
408 1.22347676753998
409 1.22347676753998
410 1.22347676753998
411 1.22347676753998
412 -0.791022598743439
413 -0.791022598743439
414 -0.791022598743439
415 -0.791022598743439
416 -0.791022598743439
417 -0.791022598743439
418 -0.791022598743439
419 -0.791022598743439
420 -0.791022598743439
421 -0.791022598743439
422 -0.791022598743439
423 -0.791022598743439
424 -0.791022598743439
425 1.4286607503891
426 1.4286607503891
427 1.4286607503891
428 1.4286607503891
429 1.4286607503891
430 -0.487169921398163
431 -0.487169921398163
432 -0.487169921398163
433 -0.487169921398163
434 -0.487169921398163
435 -0.487169921398163
436 -0.487169921398163
437 -0.487169921398163
438 -0.487169921398163
439 -0.487169921398163
440 -0.487169921398163
441 -0.487169921398163
442 -0.487169921398163
443 -0.487169921398163
444 1.34513688087463
445 1.34513688087463
446 1.34513688087463
447 1.34513688087463
448 1.34513688087463
449 1.34513688087463
450 -0.545251250267029
451 -0.545251250267029
452 -0.545251250267029
453 -0.545251250267029
454 -0.545251250267029
455 -0.545251250267029
456 -0.545251250267029
457 -0.545251250267029
458 -0.545251250267029
459 -0.545251250267029
460 -0.545251250267029
461 -0.545251250267029
462 -0.545251250267029
463 -0.545251250267029
464 1.33184432983398
465 1.33184432983398
466 1.33184432983398
467 1.33184432983398
468 1.33184432983398
469 1.33184432983398
470 -0.552656233310699
471 -0.552656233310699
472 -0.552656233310699
473 -0.552656233310699
474 -0.552656233310699
475 -0.552656233310699
476 -0.552656233310699
477 -0.552656233310699
478 -0.552656233310699
479 -0.552656233310699
480 -0.552656233310699
481 -0.552656233310699
482 -0.552656233310699
483 -0.552656233310699
484 1.30734252929688
485 1.30734252929688
486 1.30734252929688
487 1.30734252929688
488 1.30734252929688
489 1.30734252929688
490 -0.551846504211426
491 -0.551846504211426
492 -0.551846504211426
493 -0.551846504211426
494 -0.551846504211426
495 -0.551846504211426
496 -0.551846504211426
497 -0.551846504211426
498 -0.551846504211426
499 -0.551846504211426
};
\nextgroupplot[
 width=0.4\textwidth,
 height=0.12\textheight,
  label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 yshift=0.2cm,
 ylabel=$\gamma$,
 xlabel = $t$,
 axis lines=left,
 ymax=1.3,
 xmax=22.5,
 xlabel shift = -0.1cm,
 %legend entries={\SI{25}{\gram},\SI{30}{\gram},\SI{35}{\gram}},
 %ymax=1.1,
 %ymin=20000,
 %xmin=10,xmax=155,
 %legend style={font=\scriptsize,anchor=north west,at={(1.1,0.9)}},
unit markings =parenthesis,
x unit = s,
 grid=both,
 scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={0cm},
]
\addplot [black,x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult},mark = *, mark size =
1.0000pt] table{%
0 1
1 1
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 0
15 0
16 0
17 0
18 0
19 1
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 1
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 0
73 0
74 0
75 1
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 1
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 1
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 1
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 1
125 0
126 0
127 0
128 0
129 0
130 1
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 1
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 1
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 1
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 1
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 1
182 0
183 0
184 0
185 0
186 0
187 1
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 1
201 0
202 0
203 0
204 0
205 0
206 0
207 1
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 1
219 0
220 0
221 0
222 0
223 1
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 1
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 1
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 1
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 1
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 1
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 1
286 0
287 0
288 0
289 0
290 0
291 0
292 1
293 0
294 0
295 0
296 0
297 0
298 1
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 1
311 0
312 0
313 0
314 0
315 0
316 1
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 1
331 0
332 0
333 0
334 0
335 0
336 1
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 1
350 0
351 0
352 0
353 0
354 0
355 0
356 1
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 1
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 1
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 1
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 1
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 1
407 0
408 0
409 0
410 0
411 0
412 1
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 1
426 0
427 0
428 0
429 0
430 1
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 1
445 0
446 0
447 0
448 0
449 0
450 1
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 1
465 0
466 0
467 0
468 0
469 0
470 1
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 1
485 0
486 0
487 0
488 0
489 0
490 1
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
};
\addplot [red,x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult}]
table{
0 0.14
1 0.12
2 0.1
3 0.1
4 0.1
5 0.1
6 0.1
7 0.1
8 0.1
9 0.12
10 0.12
11 0.12
12 0.12
13 0.12
14 0.1
15 0.1
16 0.1
17 0.1
18 0.1
19 0.1
20 0.1
21 0.1
22 0.1
23 0.1
24 0.1
25 0.1
26 0.12
27 0.12
28 0.12
29 0.12
30 0.12
31 0.12
32 0.1
33 0.1
34 0.1
35 0.1
36 0.1
37 0.1
38 0.12
39 0.12
40 0.12
41 0.1
42 0.1
43 0.1
44 0.12
45 0.12
46 0.12
47 0.12
48 0.12
49 0.12
50 0.1
51 0.1
52 0.1
53 0.1
54 0.1
55 0.1
56 0.12
57 0.12
58 0.12
59 0.1
60 0.1
61 0.1
62 0.1
63 0.1
64 0.12
65 0.12
66 0.12
67 0.12
68 0.12
69 0.12
70 0.1
71 0.1
72 0.1
73 0.1
74 0.1
75 0.12
76 0.1
77 0.1
78 0.1
79 0.1
80 0.1
81 0.12
82 0.12
83 0.12
84 0.12
85 0.12
86 0.12
87 0.12
88 0.1
89 0.1
90 0.1
91 0.1
92 0.1
93 0.12
94 0.1
95 0.1
96 0.1
97 0.1
98 0.1
99 0.1
100 0.1
101 0.1
102 0.1
103 0.12
104 0.12
105 0.12
106 0.1
107 0.1
108 0.1
109 0.1
110 0.1
111 0.12
112 0.12
113 0.12
114 0.1
115 0.1
116 0.1
117 0.1
118 0.1
119 0.1
120 0.12
121 0.12
122 0.12
123 0.12
124 0.12
125 0.1
126 0.1
127 0.1
128 0.1
129 0.1
130 0.1
131 0.08
132 0.1
133 0.1
134 0.1
135 0.1
136 0.1
137 0.1
138 0.12
139 0.12
140 0.12
141 0.12
142 0.12
143 0.1
144 0.1
145 0.1
146 0.1
147 0.1
148 0.1
149 0.1
150 0.1
151 0.12
152 0.12
153 0.1
154 0.1
155 0.1
156 0.1
157 0.1
158 0.12
159 0.12
160 0.12
161 0.1
162 0.1
163 0.1
164 0.1
165 0.1
166 0.1
167 0.1
168 0.1
169 0.12
170 0.1
171 0.1
172 0.1
173 0.1
174 0.12
175 0.12
176 0.12
177 0.12
178 0.12
179 0.12
180 0.12
181 0.12
182 0.1
183 0.1
184 0.1
185 0.1
186 0.1
187 0.12
188 0.1
189 0.1
190 0.1
191 0.1
192 0.1
193 0.1
194 0.1
195 0.12
196 0.12
197 0.12
198 0.12
199 0.12
200 0.12
201 0.1
202 0.1
203 0.1
204 0.1
205 0.12
206 0.12
207 0.12
208 0.1
209 0.1
210 0.1
211 0.1
212 0.1
213 0.1
214 0.12
215 0.12
216 0.12
217 0.12
218 0.12
219 0.1
220 0.1
221 0.1
222 0.1
223 0.1
224 0.08
225 0.1
226 0.1
227 0.1
228 0.1
229 0.1
230 0.1
231 0.1
232 0.1
233 0.1
234 0.1
235 0.1
236 0.12
237 0.1
238 0.1
239 0.1
240 0.1
241 0.1
242 0.1
243 0.12
244 0.12
245 0.1
246 0.1
247 0.1
248 0.1
249 0.12
250 0.12
251 0.12
252 0.12
253 0.12
254 0.12
255 0.1
256 0.1
257 0.1
258 0.1
259 0.1
260 0.1
261 0.12
262 0.12
263 0.12
264 0.1
265 0.1
266 0.1
267 0.12
268 0.12
269 0.12
270 0.12
271 0.12
272 0.12
273 0.12
274 0.12
275 0.1
276 0.1
277 0.1
278 0.1
279 0.1
280 0.1
281 0.12
282 0.12
283 0.12
284 0.12
285 0.12
286 0.1
287 0.12
288 0.12
289 0.12
290 0.12
291 0.12
292 0.12
293 0.1
294 0.1
295 0.1
296 0.1
297 0.1
298 0.1
299 0.08
300 0.1
301 0.1
302 0.1
303 0.1
304 0.1
305 0.1
306 0.1
307 0.12
308 0.12
309 0.12
310 0.12
311 0.1
312 0.1
313 0.1
314 0.1
315 0.1
316 0.1
317 0.1
318 0.1
319 0.1
320 0.1
321 0.1
322 0.1
323 0.1
324 0.1
325 0.1
326 0.12
327 0.12
328 0.12
329 0.12
330 0.12
331 0.1
332 0.1
333 0.1
334 0.1
335 0.1
336 0.1
337 0.1
338 0.1
339 0.1
340 0.1
341 0.1
342 0.1
343 0.1
344 0.1
345 0.1
346 0.1
347 0.12
348 0.12
349 0.12
350 0.1
351 0.1
352 0.1
353 0.1
354 0.1
355 0.1
356 0.1
357 0.1
358 0.1
359 0.1
360 0.1
361 0.1
362 0.1
363 0.12
364 0.12
365 0.12
366 0.12
367 0.1
368 0.1
369 0.1
370 0.1
371 0.1
372 0.1
373 0.1
374 0.1
375 0.1
376 0.1
377 0.1
378 0.1
379 0.1
380 0.1
381 0.12
382 0.12
383 0.12
384 0.12
385 0.12
386 0.12
387 0.1
388 0.1
389 0.1
390 0.1
391 0.1
392 0.1
393 0.1
394 0.1
395 0.12
396 0.12
397 0.1
398 0.1
399 0.1
400 0.1
401 0.12
402 0.12
403 0.12
404 0.12
405 0.12
406 0.12
407 0.1
408 0.1
409 0.1
410 0.1
411 0.1
412 0.1
413 0.08
414 0.08
415 0.1
416 0.1
417 0.1
418 0.1
419 0.1
420 0.1
421 0.12
422 0.12
423 0.12
424 0.12
425 0.12
426 0.1
427 0.1
428 0.1
429 0.1
430 0.1
431 0.08
432 0.08
433 0.08
434 0.08
435 0.1
436 0.1
437 0.1
438 0.1
439 0.1
440 0.1
441 0.12
442 0.12
443 0.12
444 0.12
445 0.1
446 0.1
447 0.1
448 0.1
449 0.1
450 0.1
};
\end{groupplot}

\end{tikzpicture}

==> obs_plt_swingup.tex <==
% This file was created by matplotlib2tikz v0.6.15.
%\tikzsetnextfilename{swingup}
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color2}{rgb}{0.513725490196078,0.658823529411765,0.231372549019608}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
 width=0.4\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=$\theta$,
 ymax = 3.2,ymin=-3.2,
 xmax=20,
 axis lines=left,
change y base,
 unit markings =parenthesis,
 y unit = \si{\radian},
 grid=both,
 scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.0cm},
]
\addplot [x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult}, color1]
table {%
0 1.20886272475076
1 1.24157981182251
2 1.32392049865039
3 1.45707242749493
4 1.64177487888717
5 1.87806774459783
6 2.16442124974227
7 2.49620252202891
8 2.86470748948975
9 -3.02528410994477
10 -2.65133352941248
11 -2.30984566693933
12 -2.01006820058967
13 -1.74286345767026
14 -1.49974825478213
15 -1.28009843928783
16 -1.08701159235786
17 -0.925137877099477
18 -0.795687989238488
19 -0.692334282325355
20 -0.606494182012902
21 -0.533136835135531
22 -0.468790997020964
23 -0.412790918669396
24 -0.365528020766465
25 -0.32493940002788
26 -0.289509228739742
27 -0.258122126169651
28 -0.229404258331218
29 -0.202690245543245
30 -0.176863671930711
31 -0.15066103858868
32 -0.123342253189413
33 -0.102923528204215
34 -0.0887172070752023
35 -0.0802936849247473
36 -0.0772145010886476
37 -0.0793206689832537
38 -0.0869143000098198
39 -0.099989418228958
40 -0.119085910960731
41 -0.133029292136115
42 -0.142546498940433
43 -0.147879179969541
44 -0.148981616754451
45 -0.146228813018709
46 -0.139307785187881
47 -0.128103363314512
48 -0.112097904840287
49 -0.0908191945236574
50 -0.0758848883144516
51 -0.0671517061023543
52 -0.0639045727146001
53 -0.0662678417548612
54 -0.0743243991971703
55 -0.0883198227340483
56 -0.108871189040286
57 -0.123729088741122
58 -0.13337821374922
59 -0.138102293119585
60 -0.138216427558138
61 -0.133796289028677
62 -0.124391971394024
63 -0.110068217026974
64 -0.0898966251963991
65 -0.0760947365248761
66 -0.0680436076218918
67 -0.0656705604440226
68 -0.0686236921453514
69 -0.0772550658270283
70 -0.091533498793833
71 -0.112285547974679
72 -0.127453302094494
73 -0.1374776743518
74 -0.142424291258125
75 -0.142771790110036
76 -0.138693977145245
77 -0.129726479240947
78 -0.11577601216376
79 -0.0962278439327733
80 -0.0829711433528182
81 -0.0753968745011093
82 -0.0733632233744874
83 -0.0765957167961737
84 -0.0853982771750168
85 -0.100032044957279
86 -0.121128451507053
87 -0.136357976695663
88 -0.146062322963383
89 -0.1507588354494
90 -0.150868547672532
91 -0.146403861476371
92 -0.136904699185294
93 -0.122084133542888
94 -0.101269310659241
95 -0.087092482803433
96 -0.0790473135017749
97 -0.0768670766177557
98 -0.0803548580350792
99 -0.0893997932673862
100 -0.104895510803971
101 -0.116297856373185
102 -0.124141030615387
103 -0.128572078071002
104 -0.130103684290706
105 -0.128394288336896
106 -0.12367594420563
107 -0.115696749807441
108 -0.104061853286053
109 -0.0884331750811409
110 -0.0680430865009338
111 -0.055939605716123
112 -0.0559257195430156
113 -0.0521022920623473
114 -0.0447697491989203
115 -0.0332148580393916
116 -0.0171683825433355
117 -0.0128166949054851
118 -0.00870558439275015
119 -0.00482714995060718
120 -0.000772785830791989
121 0.00353627992343419
122 0.00828741992348547
123 0.0137329259463677
124 0.0199760408195182
125 0.0271081489177867
126 0.0356432876684938
127 0.0321264482957737
128 0.031253298413235
129 0.0329628640407851
130 0.0372351083835607
131 0.0443099314028288
132 0.0395708447769394
133 0.0377307221437277
134 0.0385073136474841
135 0.0419972745116386
136 0.0482516638644661
137 0.0431408000659914
138 0.0407263898635648
139 0.040884467051896
140 0.0437379925115486
141 0.0493429505314982
142 0.04331465849741
143 0.0404267579667845
144 0.040552104136669
145 0.0436176694801258
146 0.0498342022295013
147 0.0445006037114268
148 0.0417200609894088
149 0.0415523157965314
150 0.0438956143442812
151 0.0490844994352955
152 0.0572087523332812
153 0.0536498060335369
154 0.0500675552230874
155 0.0465449895530767
156 0.0426497640573622
157 0.0383913705982764
158 0.0334607754468834
159 0.0277328797122607
160 0.0210107226258245
161 0.0131829470573024
162 0.00391634821482256
163 -0.00742591957991223
164 -0.0210354094262755
165 -0.0374615845314725
166 -0.0573823767836981
167 -0.0815070114867247
168 -0.110689646558168
169 -0.131969011510678
170 -0.146496153503724
171 -0.154425134804519
172 -0.156330677948066
173 -0.152091328187979
174 -0.141842332273255
175 -0.12488206388743
176 -0.100726196185223
177 -0.0842386973858602
178 -0.0746526100241134
179 -0.0720223012250685
180 -0.075883590566189
181 -0.0865604595269769
182 -0.0937979472972756
183 -0.0975791804163038
184 -0.0983401645900557
185 -0.0959120361146901
186 -0.0903634783332272
187 -0.0813995133905507
188 -0.0686385268772902
189 -0.0515757307304074
190 -0.0449148276390083
191 -0.0426227309305087
192 -0.0448177231756546
193 -0.0513638923912723
194 -0.0627208467022555
195 -0.0790592982928935
196 -0.101287664776057
197 -0.117711060118246
198 -0.128925577765894
199 -0.135489966614138
200 -0.137749630051276
201 -0.135574898552651
202 -0.129084755522026
203 -0.117681686268313
204 -0.101398237722167
205 -0.0794472466802105
206 -0.0638588718722755
207 -0.054518214779943
208 -0.050967862191186
209 -0.0529676103189392
210 -0.0606599345641712
211 -0.0741815861871196
212 -0.0943541155346672
213 -0.108482932138827
214 -0.117421993655995
215 -0.121180561279647
216 -0.120127840570539
217 -0.11418134560822
218 -0.103233883750253
219 -0.0867232749801445
220 -0.0756863070589198
221 -0.0698125087682087
222 -0.0689393950696076
223 -0.0730332022100519
224 -0.0821975290573498
225 -0.0968200551117668
226 -0.117479137991097
227 -0.13286046176667
228 -0.142980952434025
229 -0.148844844287488
230 -0.150296281734494
231 -0.147453626110687
232 -0.140215744048122
233 -0.128429624466408
234 -0.111544950914457
235 -0.0889924272624398
236 -0.0732276444805144
237 -0.0638609733566682
238 -0.0606608307480894
239 -0.063050912923206
240 -0.0712185900402176
241 -0.0855714913213923
242 -0.0959983544439851
243 -0.102759879906024
244 -0.106074929963853
245 -0.106202753513884
246 -0.103120272770045
247 -0.0965730772898432
248 -0.0867033284003789
249 -0.0727115717033442
250 -0.0543556145458588
251 -0.0458474433814224
252 -0.0448255989022925
253 -0.0505488313656564
254 -0.0572720931347579
255 -0.064870360441212
256 -0.0741853691561474
257 -0.0851436882109571
258 -0.0984177518446323
259 -0.114314466705101
260 -0.133356280864493
261 -0.156543495739989
262 -0.184385875245582
263 -0.20457491546539
264 -0.218056214679937
265 -0.225414896216048
266 -0.226952063693336
267 -0.222450468222132
268 -0.211889694016458
269 -0.194777966310125
270 -0.170447426843108
271 -0.154612290654644
272 -0.146290687345086
273 -0.145586284805796
274 -0.151971633461631
275 -0.166195770397485
276 -0.175189389992582
277 -0.179420638021206
278 -0.179147932890384
279 -0.174230975742585
280 -0.164646823236437
281 -0.149958531143614
282 -0.129579164945607
283 -0.115963108061274
284 -0.108891035711084
285 -0.107827234046988
286 -0.112685834485131
287 -0.123594978538609
288 -0.140972398402933
289 -0.153316768158241
290 -0.160987871407754
291 -0.16421017628446
292 -0.162999155769398
293 -0.157590963730796
294 -0.147595165370024
295 -0.132813505430416
296 -0.112509897924868
297 -0.098816461349486
298 -0.0909772142995209
299 -0.0889718163426565
300 -0.092853768449686
301 -0.102428028163395
302 -0.118212970537641
303 -0.130008811642037
304 -0.138110613857208
305 -0.142743532009339
306 -0.144295035995158
307 -0.142673566294521
308 -0.137846065086812
309 -0.129643085875507
310 -0.117566204922994
311 -0.101717000846921
312 -0.0808727974672703
313 -0.0664120456256576
314 -0.0577432210554711
315 -0.0544347729588956
316 -0.0565071213595587
317 -0.0637849486051483
318 -0.0767271854209621
319 -0.0958780369960053
320 -0.109809892162275
321 -0.118923709212378
322 -0.123899899768279
323 -0.124458146326901
324 -0.120958390195195
325 -0.113357861606442
326 -0.101120718160821
327 -0.0839424836922014
328 -0.072405487172535
329 -0.0656410443559388
330 -0.0642928384435244
331 -0.0678637431917331
332 -0.0764214033437707
333 -0.0905585379014404
334 -0.110474684074237
335 -0.125154397486281
336 -0.135255833548261
337 -0.141161111011126
338 -0.143181890173238
339 -0.141324384859765
340 -0.135549732816065
341 -0.125501929545045
342 -0.110990546569056
343 -0.0913660084808203
344 -0.0780813909145159
345 -0.0703262690558759
346 -0.0680552107841201
347 -0.0710449850131312
348 -0.0796056212517762
349 -0.0938783678663277
350 -0.114560707933862
351 -0.129336423780773
352 -0.13920170567423
353 -0.144309953082983
354 -0.144831251718362
355 -0.14093994941598
356 -0.132301280765649
357 -0.118696522587403
358 -0.0997521327204787
359 -0.0868717514204107
360 -0.0795865212154183
361 -0.0777129713039564
362 -0.0809948877281101
363 -0.0899217178697782
364 -0.104603136145592
365 -0.125623586756561
366 -0.140588098647113
367 -0.150330576556563
368 -0.15525502994798
369 -0.155376519660692
370 -0.15086888199167
371 -0.141435914401022
372 -0.126682766458838
373 -0.106064319015235
374 -0.0920724823040491
375 -0.0840416278166174
376 -0.0819740377388349
377 -0.0857352252927619
378 -0.0952884317115714
379 -0.111111155761888
380 -0.122905008992646
381 -0.130870557962693
382 -0.135335712841913
383 -0.136720684242793
384 -0.134565056468611
385 -0.129487786677828
386 -0.120871508200299
387 -0.108456402782776
388 -0.0917297615467412
389 -0.0701396819712876
390 -0.0559701998306483
391 -0.0547442068820061
392 -0.0497707403991541
393 -0.0411570431994406
394 -0.0283879927498525
395 -0.0110225540581386
396 -0.00584153399763565
397 -0.00178115685626068
398 0.00115477860909863
399 0.00303026901585213
400 0.00393405125097601
401 0.00405949999386834
402 0.00339983667371158
403 0.0019913962557716
404 -0.000585895801991754
405 -0.00401769174110811
406 -0.00860113783166128
407 -0.0144936641970439
408 -0.0218661602958861
409 -0.0311776575697582
410 -0.0426541264431819
411 -0.0565040557467889
412 -0.0737120493592727
413 -0.0944673623604224
414 -0.119908684122759
415 -0.150865627778312
416 -0.173272810402018
417 -0.188197203745165
418 -0.195919113145857
419 -0.197071362872705
420 -0.191638814116736
421 -0.179460874481929
422 -0.159909757872882
423 -0.132174675421993
424 -0.113459251342807
425 -0.102736692417006
426 -0.0999448096824693
427 -0.1049633481143
428 -0.107491846504475
429 -0.107481178586479
430 -0.104927452917742
431 -0.0997500590513472
432 -0.0917837575530811
433 -0.0807736022485379
434 -0.0661544892006205
435 -0.0475939662812053
436 -0.0398241196544493
437 -0.03604237410444
438 -0.0362618384572304
439 -0.0400962526459026
440 -0.0481239814470698
441 -0.0603564760316413
442 -0.077642675421659
443 -0.100319838434336
444 -0.117355898023167
445 -0.129183346771423
446 -0.136615028824195
447 -0.139439830491254
448 -0.138042579171767
449 -0.132436483392109
450 -0.122344947396135
451 -0.107254763448289
452 -0.0868388598415812
453 -0.0726868253293915
454 -0.0643262926814856
455 -0.0615390894915482
456 -0.0642397955613951
457 -0.0725713975572226
458 -0.0868512806161732
459 -0.107548225043205
460 -0.122387568472824
461 -0.132157729969759
462 -0.137066649406593
463 -0.137292030262099
464 -0.133242805834863
465 -0.124276965957264
466 -0.110189159599301
467 -0.0906482595831992
468 -0.0774086955104103
469 -0.0696957681260244
470 -0.0676412707712402
471 -0.070905852204227
472 -0.0797372296986723
473 -0.0943633789019422
474 -0.115318545026735
475 -0.130461014700332
476 -0.140501808289017
477 -0.145542505515442
478 -0.145991469704551
479 -0.141837446758759
480 -0.132610508249609
481 -0.118365830950939
482 -0.0986265092824805
483 -0.0850231887997381
484 -0.0773738343820085
485 -0.075149615355329
486 -0.0786502711033563
487 -0.0876057978665816
488 -0.102392819168355
489 -0.123794573157294
490 -0.139162994505387
491 -0.14901257812193
492 -0.153860746833294
493 -0.153668259160728
494 -0.148526514588436
495 -0.138267446853249
496 -0.122696297528648
497 -0.100854398140797
498 -0.086168813201752
499 -0.0776728683252834
};
% \nextgroupplot[
%  width=0.4\textwidth,
%  height=0.12\textheight,
%  label style={font=\scriptsize},
%  tick label style={font=\scriptsize},
%  ylabel=$\dot{\theta}$,
%  ymax = 8.5,ymin=-1,
%  axis lines=left,
% change y base,
%  unit markings =parenthesis,
%  y unit = \si{\radian\per\second},
%  grid=both,
%  scaled ticks=false, 
% tick label style={/pgf/number format/fixed,
%  /pgf/number format/precision=5},
%   ticklabel shift={.1cm},
% ]
% \addplot [x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult}, color2]
% table {%
% 0 -0.0484859783728433
% 1 0.653270756998958
% 2 1.64881877845634
% 3 2.66193634200629
% 4 3.69288296597502
% 5 4.72674338403557
% 6 5.72739524865052
% 7 6.63475024284725
% 8 7.37178869803375
% 9 7.8627451844379
% 10 7.47796725372878
% 11 6.82844695690156
% 12 5.99659944395924
% 13 5.34457080098206
% 14 4.86611857224741
% 15 4.39263734773087
% 16 3.86070069691284
% 17 3.23988308006685
% 18 2.58905053843648
% 19 2.06939756205244
% 20 1.71795027719886
% 21 1.46939542176517
% 22 1.28540041241404
% 23 1.11754225384191
% 24 0.944556297852487
% 25 0.811375334742132
% 26 0.707071330079253
% 27 0.627963130259669
% 28 0.571514678048503
% 29 0.536167721240583
% 30 0.520090151038318
% 31 0.523284657255587
% 32 0.545811924252443
% 33 0.406389636528676
% 34 0.282107136403019
% 35 0.168527983729843
% 36 0.0614048124251185
% 37 -0.0436454242556511
% 38 -0.150184755531132
% 39 -0.262376761185288
% 40 -0.384244458705429
% 41 -0.282150713415358
% 42 -0.190449946113005
% 43 -0.105872032893796
% 44 -0.0252880443922366
% 45 0.054665214901976
% 46 0.136567079062358
% 47 0.223714635614072
% 48 0.319088882595981
% 49 0.426385261710506
% 50 0.29525640393876
% 51 0.175393777844
% 52 0.0620420599409739
% 53 -0.0489934301035456
% 54 -0.16180721692651
% 55 -0.280471830285459
% 56 -0.409685803445594
% 57 -0.295305673549229
% 58 -0.192038011095529
% 59 -0.0958186976222426
% 60 -0.00337512157520219
% 61 0.0889874426660355
% 62 0.184606785031659
% 63 0.287432443163601
% 64 0.400920595747
% 65 0.274494567904652
% 66 0.158411487462428
% 67 0.0483535443133015
% 68 -0.0599157878922947
% 69 -0.170426624796388
% 70 -0.287299435764055
% 71 -0.415072960748525
% 72 -0.300466023250734
% 73 -0.197143285748716
% 74 -0.101284330793038
% 75 -0.00898689548154083
% 76 0.0829861128653783
% 77 0.177919920803445
% 78 0.279662973037676
% 79 0.391608573611488
% 80 0.266608925261207
% 81 0.151752301050221
% 82 0.0424836938530807
% 83 -0.0651764984875523
% 84 -0.175210941219938
% 85 -0.291952972017643
% 86 -0.41972770779757
% 87 -0.302448721838102
% 88 -0.196663082020679
% 89 -0.0978949724458737
% 90 -0.00265663821017658
% 91 0.0925176855003855
% 92 0.191095728622982
% 93 0.296742090893269
% 94 0.413232546727044
% 95 0.281062292753998
% 96 0.159425492086606
% 97 0.0437284984579402
% 98 -0.0700911285078576
% 99 -0.186676598153913
% 100 -0.310016237632936
% 101 -0.230000394699188
% 102 -0.158494626258196
% 103 -0.0928095444792288
% 104 -0.0304083024466785
% 105 0.0307332737132353
% 106 0.093190002113223
% 107 0.159228836244482
% 108 0.231190225394285
% 109 0.311740117981105
% 110 0.404171366428219
% 111 0.240647207028365
% 112 -5.19539504607863e-05
% 113 0.0735887477342995
% 114 0.149877423145377
% 115 0.231620011575563
% 116 0.322400241171468
% 117 0.0832604820506766
% 118 0.0794123015762773
% 119 0.0787652683424451
% 120 0.0810707600998608
% 121 0.0861906227970325
% 122 0.0948843428419888
% 123 0.107030242258609
% 124 0.123320235916131
% 125 0.144236886107563
% 126 0.170372525880478
% 127 -0.0697240130297811
% 128 -0.0180074140980771
% 129 0.0329835428628511
% 130 0.0853445221712179
% 131 0.140915508331875
% 132 -0.0962442275038832
% 133 -0.0401777981395721
% 134 0.0145606417743101
% 135 0.0698910579848546
% 136 0.128127376867744
% 137 -0.106229360737693
% 138 -0.0507348502332431
% 139 0.00299915327770044
% 140 0.0572130826857977
% 141 0.113233206117909
% 142 -0.119552603208691
% 143 -0.0573871386765367
% 144 0.00265256813042537
% 145 0.0627150773290118
% 146 0.125201459130343
% 147 -0.108621188961204
% 148 -0.0544572336845322
% 149 -0.00230138181342611
% 150 0.0496802450639064
% 151 0.103395352036404
% 152 0.161064146210393
% 153 -0.0704427950625704
% 154 -0.0705326712024588
% 155 -0.0732086098090551
% 156 -0.0785386073787297
% 157 -0.0870624498222325
% 158 -0.0987621805795194
% 159 -0.114184766103179
% 160 -0.133541164793683
% 161 -0.158058080903218
% 162 -0.188596086912657
% 163 -0.225999591733031
% 164 -0.271790278807044
% 165 -0.327956699980799
% 166 -0.396492546629044
% 167 -0.479740256975989
% 168 -0.58129623605538
% 169 -0.426466370938393
% 170 -0.287398748709787
% 171 -0.159179520777693
% 172 -0.0369422807353606
% 173 0.0839782626739034
% 174 0.207982524893583
% 175 0.339528083406604
% 176 0.483766453616065
% 177 0.329931365869993
% 178 0.188453930677429
% 179 0.0541318288418666
% 180 -0.0781799783065116
% 181 -0.213384039582698
% 182 -0.142687170613131
% 183 -0.0773292647749994
% 184 -0.0148026872212183
% 185 0.0471659421781667
% 186 0.111013439039977
% 187 0.178856175590211
% 188 0.253205331772241
% 189 0.337270433545043
% 190 0.133498844980909
% 191 0.0442922842518598
% 192 -0.0431119211824678
% 193 -0.132040507362858
% 194 -0.225921952629789
% 195 -0.328208111683412
% 196 -0.442808083285411
% 197 -0.328349332139176
% 198 -0.226241178636961
% 199 -0.132379191401572
% 200 -0.0434294701166849
% 201 0.0438362496587932
% 202 0.13272104490097
% 203 0.226426504075001
% 204 0.328581946814252
% 205 0.443062311726339
% 206 0.309769240238541
% 207 0.188037221826739
% 208 0.0732445816845946
% 209 -0.0388270427859295
% 210 -0.152413102480015
% 211 -0.271829641772242
% 212 -0.401334833550967
% 213 -0.284069190796057
% 214 -0.177286218500682
% 215 -0.0770144316594125
% 216 0.0204979807102225
% 217 0.118627301508029
% 218 0.22123770224414
% 219 0.332093388021816
% 220 0.219801487612578
% 221 0.115878731901835
% 222 0.0164030433691939
% 223 -0.082462716520258
% 224 -0.184346480576464
% 225 -0.292994267638663
% 226 -0.412699246971955
% 227 -0.303346300741305
% 228 -0.205376215579614
% 229 -0.115168852745552
% 230 -0.0291607916884485
% 231 0.0556553501144249
% 232 0.142606389202987
% 233 0.235183731997719
% 234 0.336295520938294
% 235 0.450007226657008
% 236 0.313107245424849
% 237 0.187863750841984
% 238 0.0696236028169363
% 239 -0.0462172641110024
% 240 -0.163617393167355
% 241 -0.287318044254065
% 242 -0.207462484755074
% 243 -0.135539475220918
% 244 -0.068398004932769
% 245 -0.00361649590330739
% 246 0.0609244286183773
% 247 0.127790366077768
% 248 0.199546113034465
% 249 0.278599904376698
% 250 0.368017816691705
% 251 0.171279863408331
% 252 0.0190974629910835
% 253 -0.115872983683421
% 254 -0.13335226930603
% 255 -0.155928013451941
% 256 -0.184114176671554
% 257 -0.219230356643433
% 258 -0.262533800713691
% 259 -0.315775712769374
% 260 -0.380857412544004
% 261 -0.460228908572806
% 262 -0.556844538906269
% 263 -0.407152924304378
% 264 -0.272316798552997
% 265 -0.147283275250537
% 266 -0.0276445489277288
% 267 0.0908339290320699
% 268 0.212739486341704
% 269 0.342457663773119
% 270 0.484546982412766
% 271 0.319081266379269
% 272 0.165172284364276
% 273 0.0173181293275709
% 274 -0.129669010663001
% 275 -0.281692594489178
% 276 -0.180629257168375
% 277 -0.0862077097792936
% 278 0.00501687840979387
% 279 0.096550708334264
% 280 0.191605426342978
% 281 0.293899991188164
% 282 0.407001035875914
% 283 0.27093666104213
% 284 0.144960160533218
% 285 0.024464879169119
% 286 -0.0953936009870629
% 287 -0.218684599959326
% 288 -0.350075874857228
% 289 -0.246796247400027
% 290 -0.152739994176185
% 291 -0.0643268702590288
% 292 0.0218399216398241
% 293 0.108929120566057
% 294 0.199849473067771
% 295 0.298415517399878
% 296 0.407674539974824
% 297 0.27591442515572
% 298 0.154219720366416
% 299 0.038237294256838
% 300 -0.0760653593400689
% 301 -0.19343004165573
% 302 -0.31781482106201
% 303 -0.235559150264752
% 304 -0.162050088011191
% 305 -0.0946907005483926
% 306 -0.0307463022193614
% 307 0.0319769875489369
% 308 0.0961101300660609
% 309 0.163781409993626
% 310 0.237480033805727
% 311 0.320117652687251
% 312 0.414615313635545
% 313 0.288967943271535
% 314 0.174196337730982
% 315 0.0660311626684017
% 316 -0.0398341615913587
% 317 -0.147191509327811
% 318 -0.260072213063494
% 319 -0.382769929632728
% 320 -0.278288783520803
% 321 -0.184352948527574
% 322 -0.0971449200039029
% 323 -0.0137906460015054
% 324 0.069208769930376
% 325 0.15480125615273
% 326 0.246171509502356
% 327 0.346551962676383
% 328 0.233161481512892
% 329 0.128408805141224
% 330 0.0286946571878246
% 331 -0.0701168856891664
% 332 -0.171525110084561
% 333 -0.279430696485967
% 334 -0.397765802879712
% 335 -0.295498495854061
% 336 -0.204254645862559
% 337 -0.120332150258221
% 338 -0.0408769807437071
% 339 0.0371676984560462
% 340 0.116585761240037
% 341 0.200351941348011
% 342 0.291751012155832
% 343 0.393562616397969
% 344 0.269328463913575
% 345 0.154998971617717
% 346 0.0464804252071494
% 347 -0.0602232014414728
% 348 -0.169342128615381
% 349 -0.284774712640954
% 350 -0.410797695413816
% 351 -0.297912341381948
% 352 -0.195850537527814
% 353 -0.101394024249332
% 354 -0.0105537395816795
% 355 0.0795969615345119
% 356 0.172789608015961
% 357 0.272446454870217
% 358 0.382204880553762
% 359 0.259178174033017
% 360 0.145856639093199
% 361 0.0379943507695888
% 362 -0.0687680156206647
% 363 -0.177866057842244
% 364 -0.293597429491435
% 365 -0.420291746879649
% 366 -0.303059031778531
% 367 -0.196930543920705
% 368 -0.0983077432188409
% 369 -0.00313826150603029
% 370 0.0920183457857488
% 371 0.190582886733393
% 372 0.296332895694679
% 373 0.412712483310726
% 374 0.279858254868736
% 375 0.157316779337393
% 376 0.0408122773996841
% 377 -0.074310236792694
% 378 -0.192035006980873
% 379 -0.317162298738757
% 380 -0.233926071071123
% 381 -0.159287630976226
% 382 -0.0908644701655111
% 383 -0.0255521649013759
% 384 0.0386490877783798
% 385 0.104422966055445
% 386 0.174049051851844
% 387 0.250118163596277
% 388 0.335195779010863
% 389 0.432772404410354
% 390 0.283618146578049
% 391 0.0249676942142488
% 392 0.0968711513589376
% 393 0.172446229728275
% 394 0.254364956971942
% 395 0.34610557667504
% 396 0.102095870033773
% 397 0.0780419281567413
% 398 0.0569577012123088
% 399 0.038021531011357
% 400 0.020620178633469
% 401 0.00383785266759195
% 402 -0.0127664586040326
% 403 -0.0298283710616042
% 404 -0.0482277460583771
% 405 -0.0683548756173469
% 406 -0.0908914928841772
% 407 -0.117097714454131
% 408 -0.147566150884009
% 409 -0.183741651596771
% 410 -0.226805677669968
% 411 -0.278532453089849
% 412 -0.340665849774518
% 413 -0.415740433155334
% 414 -0.50624167124546
% 415 -0.615873824779482
% 416 -0.448469951423493
% 417 -0.297572212851504
% 418 -0.157763929344413
% 419 -0.0234646970001351
% 420 0.109813430976265
% 421 0.247102117305639
% 422 0.393587138899585
% 423 0.554480606704008
% 424 0.375532225077119
% 425 0.210659034964404
% 426 0.0536877409959296
% 427 -0.101119433931957
% 428 -0.0489969705357158
% 429 0.0012652360191191
% 430 0.0514616232152712
% 431 0.10365464639357
% 432 0.15973651584714
% 433 0.221746012885894
% 434 0.291995908575782
% 435 0.373216088758557
% 436 0.155514088260389
% 437 0.0748015684791189
% 438 -0.00281638607905428
% 439 -0.080698607179148
% 440 -0.161501892765494
% 441 -0.248266811705679
% 442 -0.344032320879665
% 443 -0.452893305295767
% 444 -0.338861909228331
% 445 -0.237491118454559
% 446 -0.145015888847734
% 447 -0.057891134708097
% 448 0.0269095570553023
% 449 0.112896926129131
% 450 0.202753979541632
% 451 0.300638126667261
% 452 0.409388724632416
% 453 0.281541384194889
% 454 0.1642536132326
% 455 0.0533445302545115
% 456 -0.0557195151653994
% 457 -0.166705790071932
% 458 -0.283880172290952
% 459 -0.411634087425027
% 460 -0.297978087645819
% 461 -0.195394113415008
% 462 -0.100137968906876
% 463 -0.00861249927316013
% 464 0.0828464702683936
% 465 0.177184713404309
% 466 0.278332383479332
% 467 0.390034458482344
% 468 0.265594177615509
% 469 0.151059008660436
% 470 0.0422837195746024
% 471 -0.0649577729212509
% 472 -0.174740616220177
% 473 -0.290942600895522
% 474 -0.418000660663288
% 475 -0.30225718129283
% 476 -0.19782856295069
% 477 -0.100956300998294
% 478 -0.00777838929123424
% 479 0.0851258007885683
% 480 0.18108767571262
% 481 0.283933297745315
% 482 0.397422049322284
% 483 0.270319588528081
% 484 0.153408647117976
% 485 0.042268455536448
% 486 -0.0670882749731707
% 487 -0.179199664530539
% 488 -0.298148241443827
% 489 -0.427852812844
% 490 -0.307010044816154
% 491 -0.197672869766393
% 492 -0.0956090678038269
% 493 0.00305302403425308
% 494 0.101692461074386
% 495 0.204101323447784
% 496 0.314125106657063
% 497 0.435851178422655
% 498 0.29748543794565
% 499 0.169936547069224
% };
\nextgroupplot[
 width=0.4\textwidth,
 height=0.12\textheight,
 label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=$u$,
 ymin=-2.5,ymax=2.5,
 xmax=20,
 axis lines=left,
change y base,
yshift=0.2cm,
 unit markings =parenthesis,
 y unit = \si{\newton\meter},
 %xlabel = $t$,
 %x unit = \si{\second},
 grid=both,
 scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.0cm},
]
\addplot [x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult},color3]
table {%
0 0
1 1.90528750419617
2 1.90528750419617
3 1.90528750419617
4 1.90528750419617
5 1.90528750419617
6 1.90528750419617
7 1.90528750419617
8 1.90528750419617
9 -1.98573935031891
10 -1.97634065151215
11 -1.84897434711456
12 0.177585616707802
13 1.73620772361755
14 1.83206808567047
15 1.24500644207001
16 0.287085831165314
17 -0.344418048858643
18 0.108461655676365
19 0.849075019359589
20 1.1928334236145
21 1.31341874599457
22 1.14019525051117
23 0.852974653244019
24 0.89996862411499
25 0.89996862411499
26 0.89996862411499
27 0.89996862411499
28 0.89996862411499
29 0.89996862411499
30 0.89996862411499
31 0.89996862411499
32 -0.313883930444717
33 -0.313883930444717
34 -0.313883930444717
35 -0.313883930444717
36 -0.313883930444717
37 -0.313883930444717
38 -0.313883930444717
39 -0.313883930444717
40 1.27522766590118
41 1.27522766590118
42 1.27522766590118
43 1.27522766590118
44 1.27522766590118
45 1.27522766590118
46 1.27522766590118
47 1.27522766590118
48 1.27522766590118
49 -0.420545071363449
50 -0.420545071363449
51 -0.420545071363449
52 -0.420545071363449
53 -0.420545071363449
54 -0.420545071363449
55 -0.420545071363449
56 1.30542981624603
57 1.30542981624603
58 1.30542981624603
59 1.30542981624603
60 1.30542981624603
61 1.30542981624603
62 1.30542981624603
63 1.30542981624603
64 -0.393442302942276
65 -0.393442302942276
66 -0.393442302942276
67 -0.393442302942276
68 -0.393442302942276
69 -0.393442302942276
70 -0.393442302942276
71 1.32432234287262
72 1.32432234287262
73 1.32432234287262
74 1.32432234287262
75 1.32432234287262
76 1.32432234287262
77 1.32432234287262
78 1.32432234287262
79 -0.351584762334824
80 -0.351584762334824
81 -0.351584762334824
82 -0.351584762334824
83 -0.351584762334824
84 -0.351584762334824
85 -0.351584762334824
86 1.38599920272827
87 1.38599920272827
88 1.38599920272827
89 1.38599920272827
90 1.38599920272827
91 1.38599920272827
92 1.38599920272827
93 1.38599920272827
94 -0.375735580921173
95 -0.375735580921173
96 -0.375735580921173
97 -0.375735580921173
98 -0.375735580921173
99 -0.375735580921173
100 1.05715084075928
101 1.05715084075928
102 1.05715084075928
103 1.05715084075928
104 1.05715084075928
105 1.05715084075928
106 1.05715084075928
107 1.05715084075928
108 1.05715084075928
109 1.05715084075928
110 -0.750791132450104
111 -1.3254519701004
112 0.76999831199646
113 0.76999831199646
114 0.76999831199646
115 0.76999831199646
116 -1.5080897808075
117 0.0390430428087711
118 0.0390430428087711
119 0.0390430428087711
120 0.0390430428087711
121 0.0390430428087711
122 0.0390430428087711
123 0.0390430428087711
124 0.0390430428087711
125 0.0390430428087711
126 -1.77983355522156
127 0.184150442481041
128 0.184150442481041
129 0.184150442481041
130 0.184150442481041
131 -1.80197179317474
132 0.176845818758011
133 0.176845818758011
134 0.176845818758011
135 0.176845818758011
136 -1.80414116382599
137 0.155317738652229
138 0.155317738652229
139 0.155317738652229
140 0.155317738652229
141 -1.79896879196167
142 0.197920247912407
143 0.197920247912407
144 0.197920247912407
145 0.197920247912407
146 -1.80833327770233
147 0.138346254825592
148 0.138346254825592
149 0.138346254825592
150 0.138346254825592
151 0.138346254825592
152 -1.82860350608826
153 -0.269164651632309
154 -0.269164651632309
155 -0.269164651632309
156 -0.269164651632309
157 -0.269164651632309
158 -0.269164651632309
159 -0.269164651632309
160 -0.269164651632309
161 -0.269164651632309
162 -0.269164651632309
163 -0.269164651632309
164 -0.269164651632309
165 -0.269164651632309
166 -0.269164651632309
167 -0.269164651632309
168 1.58464121818542
169 1.58464121818542
170 1.58464121818542
171 1.58464121818542
172 1.58464121818542
173 1.58464121818542
174 1.58464121818542
175 1.58464121818542
176 -0.52283102273941
177 -0.52283102273941
178 -0.52283102273941
179 -0.52283102273941
180 -0.52283102273941
181 0.903448581695557
182 0.903448581695557
183 0.903448581695557
184 0.903448581695557
185 0.903448581695557
186 0.903448581695557
187 0.903448581695557
188 0.903448581695557
189 -1.09968304634094
190 -0.36932173371315
191 -0.36932173371315
192 -0.36932173371315
193 -0.36932173371315
194 -0.36932173371315
195 -0.36932173371315
196 1.26843726634979
197 1.26843726634979
198 1.26843726634979
199 1.26843726634979
200 1.26843726634979
201 1.26843726634979
202 1.26843726634979
203 1.26843726634979
204 1.26843726634979
205 -0.492564558982849
206 -0.492564558982849
207 -0.492564558982849
208 -0.492564558982849
209 -0.492564558982849
210 -0.492564558982849
211 -0.492564558982849
212 1.25366818904877
213 1.25366818904877
214 1.25366818904877
215 1.25366818904877
216 1.25366818904877
217 1.25366818904877
218 1.25366818904877
219 -0.315073221921921
220 -0.315073221921921
221 -0.315073221921921
222 -0.315073221921921
223 -0.315073221921921
224 -0.315073221921921
225 -0.315073221921921
226 1.3146550655365
227 1.3146550655365
228 1.3146550655365
229 1.3146550655365
230 1.3146550655365
231 1.3146550655365
232 1.3146550655365
233 1.3146550655365
234 1.3146550655365
235 -0.468763113021851
236 -0.468763113021851
237 -0.468763113021851
238 -0.468763113021851
239 -0.468763113021851
240 -0.468763113021851
241 0.96024888753891
242 0.96024888753891
243 0.96024888753891
244 0.96024888753891
245 0.96024888753891
246 0.96024888753891
247 0.96024888753891
248 0.96024888753891
249 0.96024888753891
250 -1.03913927078247
251 -0.785580098628998
252 -0.677647769451141
253 0.136314883828163
254 0.136314883828163
255 0.136314883828163
256 0.136314883828163
257 0.136314883828163
258 0.136314883828163
259 0.136314883828163
260 0.136314883828163
261 0.136314883828163
262 1.91497755050659
263 1.91497755050659
264 1.91497755050659
265 1.91497755050659
266 1.91497755050659
267 1.91497755050659
268 1.91497755050659
269 1.91497755050659
270 -0.255762249231339
271 -0.255762249231339
272 -0.255762249231339
273 -0.255762249231339
274 -0.255762249231339
275 1.50101709365845
276 1.50101709365845
277 1.50101709365845
278 1.50101709365845
279 1.50101709365845
280 1.50101709365845
281 1.50101709365845
282 -0.260407447814941
283 -0.260407447814941
284 -0.260407447814941
285 -0.260407447814941
286 -0.260407447814941
287 -0.260407447814941
288 1.39103019237518
289 1.39103019237518
290 1.39103019237518
291 1.39103019237518
292 1.39103019237518
293 1.39103019237518
294 1.39103019237518
295 1.39103019237518
296 -0.317263722419739
297 -0.317263722419739
298 -0.317263722419739
299 -0.317263722419739
300 -0.317263722419739
301 -0.317263722419739
302 1.13766503334045
303 1.13766503334045
304 1.13766503334045
305 1.13766503334045
306 1.13766503334045
307 1.13766503334045
308 1.13766503334045
309 1.13766503334045
310 1.13766503334045
311 1.13766503334045
312 -0.433750569820404
313 -0.433750569820404
314 -0.433750569820404
315 -0.433750569820404
316 -0.433750569820404
317 -0.433750569820404
318 -0.433750569820404
319 1.17420053482056
320 1.17420053482056
321 1.17420053482056
322 1.17420053482056
323 1.17420053482056
324 1.17420053482056
325 1.17420053482056
326 1.17420053482056
327 -0.336878061294556
328 -0.336878061294556
329 -0.336878061294556
330 -0.336878061294556
331 -0.336878061294556
332 -0.336878061294556
333 -0.336878061294556
334 1.23311042785645
335 1.23311042785645
336 1.23311042785645
337 1.23311042785645
338 1.23311042785645
339 1.23311042785645
340 1.23311042785645
341 1.23311042785645
342 1.23311042785645
343 -0.371412575244904
344 -0.371412575244904
345 -0.371412575244904
346 -0.371412575244904
347 -0.371412575244904
348 -0.371412575244904
349 -0.371412575244904
350 1.32389616966248
351 1.32389616966248
352 1.32389616966248
353 1.32389616966248
354 1.32389616966248
355 1.32389616966248
356 1.32389616966248
357 1.32389616966248
358 -0.322567462921143
359 -0.322567462921143
360 -0.322567462921143
361 -0.322567462921143
362 -0.322567462921143
363 -0.322567462921143
364 -0.322567462921143
365 1.40840756893158
366 1.40840756893158
367 1.40840756893158
368 1.40840756893158
369 1.40840756893158
370 1.40840756893158
371 1.40840756893158
372 1.40840756893158
373 -0.357745110988617
374 -0.357745110988617
375 -0.357745110988617
376 -0.357745110988617
377 -0.357745110988617
378 -0.357745110988617
379 1.10965549945831
380 1.10965549945831
381 1.10965549945831
382 1.10965549945831
383 1.10965549945831
384 1.10965549945831
385 1.10965549945831
386 1.10965549945831
387 1.10965549945831
388 1.10965549945831
389 -0.643295407295227
390 -1.44494998455048
391 0.752511322498322
392 0.752511322498322
393 0.752511322498322
394 0.752511322498322
395 -1.57122945785522
396 -0.131701767444611
397 -0.131701767444611
398 -0.131701767444611
399 -0.131701767444611
400 -0.131701767444611
401 -0.131701767444611
402 -0.131701767444611
403 -0.131701767444611
404 -0.131701767444611
405 -0.131701767444611
406 -0.131701767444611
407 -0.131701767444611
408 -0.131701767444611
409 -0.131701767444611
410 -0.131701767444611
411 -0.131701767444611
412 -0.131701767444611
413 -0.131701767444611
414 -0.131701767444611
415 1.86790466308594
416 1.86790466308594
417 1.86790466308594
418 1.86790466308594
419 1.86790466308594
420 1.86790466308594
421 1.86790466308594
422 1.86790466308594
423 -0.533870875835419
424 -0.533870875835419
425 -0.533870875835419
426 -0.533870875835419
427 0.871636629104614
428 0.871636629104614
429 0.871636629104614
430 0.871636629104614
431 0.871636629104614
432 0.871636629104614
433 0.871636629104614
434 0.871636629104614
435 -1.2139048576355
436 -0.337634921073914
437 -0.337634921073914
438 -0.337634921073914
439 -0.337634921073914
440 -0.337634921073914
441 -0.337634921073914
442 -0.337634921073914
443 1.26089298725128
444 1.26089298725128
445 1.26089298725128
446 1.26089298725128
447 1.26089298725128
448 1.26089298725128
449 1.26089298725128
450 1.26089298725128
451 1.26089298725128
452 -0.418434411287308
453 -0.418434411287308
454 -0.418434411287308
455 -0.418434411287308
456 -0.418434411287308
457 -0.418434411287308
458 -0.418434411287308
459 1.29407358169556
460 1.29407358169556
461 1.29407358169556
462 1.29407358169556
463 1.29407358169556
464 1.29407358169556
465 1.29407358169556
466 1.29407358169556
467 -0.377041459083557
468 -0.377041459083557
469 -0.377041459083557
470 -0.377041459083557
471 -0.377041459083557
472 -0.377041459083557
473 -0.377041459083557
474 1.34679806232452
475 1.34679806232452
476 1.34679806232452
477 1.34679806232452
478 1.34679806232452
479 1.34679806232452
480 1.34679806232452
481 1.34679806232452
482 -0.354594945907593
483 -0.354594945907593
484 -0.354594945907593
485 -0.354594945907593
486 -0.354594945907593
487 -0.354594945907593
488 -0.354594945907593
489 1.42324435710907
490 1.42324435710907
491 1.42324435710907
492 1.42324435710907
493 1.42324435710907
494 1.42324435710907
495 1.42324435710907
496 1.42324435710907
497 -0.419678866863251
498 -0.419678866863251
499 -0.419678866863251
};
\nextgroupplot[
 width=0.4\textwidth,
 height=0.12\textheight,
  label style={font=\scriptsize},
 tick label style={font=\scriptsize},
 ylabel=$\gamma$,
 xlabel = $t$,
 axis lines=left,
 yshift=0.2cm,
 ymax=1.3,
 xmax=20,
 %legend entries={\SI{25}{\gram},\SI{30}{\gram},\SI{35}{\gram}},
 %ymax=1.1,
 %ymin=20000,
 %xmin=10,xmax=155,
 %legend style={font=\scriptsize,anchor=north west,at={(1.1,0.9)}},
unit markings =parenthesis,
 xlabel shift = -0.1cm,
x unit = s,
 grid=both,
 scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.0cm}
]
\addplot [black,x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult},mark = *, mark size =
1.0000pt] table{%
0 0
1 1
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 1
95 0
96 0
97 0
98 0
99 0
100 1
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 1
111 1
112 1
113 0
114 0
115 0
116 1
117 1
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 1
127 1
128 0
129 0
130 0
131 1
132 1
133 0
134 0
135 0
136 1
137 1
138 0
139 0
140 0
141 1
142 1
143 0
144 0
145 0
146 1
147 1
148 0
149 0
150 0
151 0
152 1
153 1
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 1
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 1
177 0
178 0
179 0
180 0
181 1
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 1
190 1
191 0
192 0
193 0
194 0
195 0
196 1
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 1
206 0
207 0
208 0
209 0
210 0
211 0
212 1
213 0
214 0
215 0
216 0
217 0
218 0
219 1
220 0
221 0
222 0
223 0
224 0
225 0
226 1
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 1
236 0
237 0
238 0
239 0
240 0
241 1
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 1
251 1
252 1
253 1
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 1
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 1
271 0
272 0
273 0
274 0
275 1
276 0
277 0
278 0
279 0
280 0
281 0
282 1
283 0
284 0
285 0
286 0
287 0
288 1
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 1
297 0
298 0
299 0
300 0
301 0
302 1
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 1
313 0
314 0
315 0
316 0
317 0
318 0
319 1
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 1
328 0
329 0
330 0
331 0
332 0
333 0
334 1
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 1
344 0
345 0
346 0
347 0
348 0
349 0
350 1
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 1
359 0
360 0
361 0
362 0
363 0
364 0
365 1
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 1
374 0
375 0
376 0
377 0
378 0
379 1
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 1
390 1
391 1
392 0
393 0
394 0
395 1
396 1
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 1
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 1
424 0
425 0
426 0
427 1
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 1
436 1
437 0
438 0
439 0
440 0
441 0
442 0
443 1
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 1
453 0
454 0
455 0
456 0
457 0
458 0
459 1
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 1
468 0
469 0
470 0
471 0
472 0
473 0
474 1
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 1
483 0
484 0
485 0
486 0
487 0
488 0
489 1
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 1
498 0
499 0
};
\addplot [red,x filter/.code={\pgfmathparse{#1*0.05}\pgfmathresult}]
table{
0 0.4
1 0.4
2 0.38
3 0.38
4 0.38
5 0.38
6 0.38
7 0.4
8 0.4
9 0.4
10 0.38
11 0.36
12 0.34
13 0.32
14 0.3
15 0.3
16 0.28
17 0.26
18 0.24
19 0.22
20 0.2
21 0.18
22 0.18
23 0.16
24 0.14
25 0.12
26 0.12
27 0.12
28 0.12
29 0.12
30 0.14
31 0.14
32 0.14
33 0.12
34 0.12
35 0.12
36 0.12
37 0.14
38 0.14
39 0.14
40 0.14
41 0.12
42 0.12
43 0.12
44 0.12
45 0.14
46 0.14
47 0.14
48 0.14
49 0.14
50 0.12
51 0.14
52 0.14
53 0.14
54 0.14
55 0.14
56 0.14
57 0.12
58 0.12
59 0.12
60 0.12
61 0.14
62 0.16
63 0.18
64 0.18
65 0.16
66 0.16
67 0.18
68 0.2
69 0.2
70 0.2
71 0.2
72 0.18
73 0.18
74 0.18
75 0.18
76 0.18
77 0.2
78 0.22
79 0.22
80 0.2
81 0.2
82 0.22
83 0.24
84 0.24
85 0.24
86 0.24
87 0.24
88 0.26
89 0.26
90 0.26
91 0.26
92 0.28
93 0.3
94 0.3
95 0.28
96 0.28
97 0.3
98 0.32
99 0.32
100 0.32
101 0.3
102 0.3
103 0.32
104 0.34
105 0.34
106 0.34
107 0.34
108 0.34
109 0.34
110 0.34
111 0.32
112 0.3
113 0.28
114 0.28
115 0.28
116 0.28
117 0.26
118 0.24
119 0.26
120 0.26
121 0.26
122 0.26
123 0.26
124 0.26
125 0.26
126 0.26
127 0.26
128 0.24
129 0.24
130 0.24
131 0.24
132 0.24
133 0.22
134 0.22
135 0.22
136 0.22
137 0.2
138 0.18
139 0.18
140 0.2
141 0.22
142 0.2
143 0.18
144 0.18
145 0.18
146 0.18
147 0.18
148 0.16
149 0.16
150 0.16
151 0.16
152 0.16
153 0.14
154 0.12
155 0.12
156 0.14
157 0.14
158 0.14
159 0.14
160 0.14
161 0.14
162 0.14
163 0.16
164 0.16
165 0.16
166 0.16
167 0.16
168 0.16
169 0.14
170 0.16
171 0.16
172 0.16
173 0.16
174 0.16
175 0.16
176 0.16
177 0.16
178 0.16
179 0.16
180 0.16
181 0.16
182 0.14
183 0.14
184 0.14
185 0.14
186 0.16
187 0.16
188 0.16
189 0.16
190 0.14
191 0.12
192 0.14
193 0.14
194 0.14
195 0.14
196 0.14
197 0.12
198 0.12
199 0.12
200 0.12
201 0.14
202 0.16
203 0.18
204 0.2
205 0.2
206 0.18
207 0.18
208 0.18
209 0.18
210 0.18
211 0.18
212 0.18
213 0.18
214 0.18
215 0.18
216 0.18
217 0.18
218 0.18
219 0.18
220 0.16
221 0.18
222 0.18
223 0.18
224 0.18
225 0.18
226 0.2
227 0.18
228 0.18
229 0.18
230 0.18
231 0.18
232 0.18
233 0.2
234 0.2
235 0.2
236 0.18
237 0.18
238 0.18
239 0.2
240 0.2
241 0.2
242 0.18
243 0.18
244 0.18
245 0.18
246 0.18
247 0.2
248 0.2
249 0.2
250 0.2
251 0.18
252 0.16
253 0.16
254 0.14
255 0.14
256 0.14
257 0.14
258 0.14
259 0.14
260 0.14
261 0.14
262 0.14
263 0.14
264 0.14
265 0.14
266 0.14
267 0.14
268 0.14
269 0.14
270 0.16
271 0.14
272 0.14
273 0.14
274 0.14
275 0.14
276 0.12
277 0.12
278 0.14
279 0.14
280 0.14
281 0.14
282 0.14
283 0.12
284 0.12
285 0.14
286 0.14
287 0.14
288 0.14
289 0.12
290 0.12
291 0.12
292 0.12
293 0.12
294 0.14
295 0.14
296 0.14
297 0.12
298 0.12
299 0.12
300 0.12
301 0.14
302 0.14
303 0.12
304 0.12
305 0.12
306 0.12
307 0.12
308 0.12
309 0.14
310 0.14
311 0.14
312 0.14
313 0.12
314 0.12
315 0.12
316 0.14
317 0.14
318 0.14
319 0.14
320 0.12
321 0.12
322 0.12
323 0.12
324 0.14
325 0.14
326 0.14
327 0.14
328 0.12
329 0.12
330 0.14
331 0.14
332 0.14
333 0.14
334 0.14
335 0.12
336 0.12
337 0.12
338 0.12
339 0.12
340 0.14
341 0.16
342 0.18
343 0.18
344 0.16
345 0.16
346 0.18
347 0.2
348 0.2
349 0.2
350 0.2
351 0.18
352 0.18
353 0.18
354 0.18
355 0.18
356 0.18
357 0.18
358 0.18
359 0.16
360 0.16
361 0.16
362 0.16
363 0.16
364 0.16
365 0.16
366 0.16
367 0.16
368 0.16
369 0.16
370 0.16
371 0.16
372 0.16
373 0.16
374 0.16
375 0.16
376 0.16
377 0.16
378 0.18
379 0.18
380 0.16
381 0.16
382 0.16
383 0.16
384 0.16
385 0.16
386 0.18
387 0.2
388 0.2
389 0.2
390 0.18
391 0.16
392 0.14
393 0.14
394 0.16
395 0.16
396 0.14
397 0.12
398 0.12
399 0.12
400 0.12
401 0.12
402 0.12
403 0.14
404 0.14
405 0.14
406 0.14
407 0.14
408 0.14
409 0.14
410 0.16
411 0.16
412 0.16
413 0.16
414 0.16
415 0.16
416 0.14
417 0.14
418 0.16
419 0.16
420 0.16
421 0.16
422 0.16
423 0.16
424 0.14
425 0.16
426 0.16
427 0.16
428 0.14
429 0.14
430 0.14
431 0.14
432 0.14
433 0.16
434 0.16
435 0.16
436 0.14
437 0.12
438 0.12
439 0.12
440 0.14
441 0.14
442 0.14
443 0.14
444 0.12
445 0.12
446 0.12
447 0.12
448 0.14
449 0.14
450 0.14
};
\end{groupplot}

\end{tikzpicture}
